Language Equality has a Price: A Systematic Investigation of Multi-turn LLM Performance for EU-24+

We evaluate large language models (LLMs) as language agents playing goal-directed dialogue games in self-play across 30 languages: the 24 official EU languages plus six others. Unlike static or preference-based evaluation, this paradigm is multi-turn, reference-free and programmatically scored, and because the game mechanics are language-agnostic it extends to a new language by localising a fixed set of prompt and word-list files. Evaluating nine open-weight and commercial LLMs, we find that no open-weight model covers the EU-24 well: in every official language both commercial systems outscore every open-weight model, and the two weakest average below 40 points across the EU-24. The commercial systems stay ahead even in languages with four orders of magnitude less public web text, showing that linguistic parity is achievable, but not from public crawls alone. A model's home region lifts it without closing the gap: Chinese is the strongest of all 30 languages for two Chinese-developed models, yet the best Chinese score of any model belongs to a US commercial system. Coverage is also not parity of service. Pooled over models and languages, the median non-English language costs 31% more to run than English, and scores 10% lower.

==> (inline-0) <==
\begin{tabular}{@{}l *{9}{r} *{1}{r}@{}}
\toprule
\textbf{Lang}
  & \rotatebox{90}{\texttt{GPT-5.4}}
  & \rotatebox{90}{\texttt{Opus-4.8}}
  & \rotatebox{90}{\texttt{GLM-5.2}}
  & \rotatebox{90}{\texttt{DS-V4}}
  & \rotatebox{90}{\texttt{Nemotron}}
  & \rotatebox{90}{\texttt{Gemma-4}}
  & \rotatebox{90}{\texttt{Qwen3.6}}
  & \rotatebox{90}{\texttt{Mistral-L3}}
  & \rotatebox{90}{\texttt{Apertus}}
  & \rotatebox{90}{\textbf{Avg}} \\
\midrule
ar & \cellcolor{violet!44}89.0 & \cellcolor{violet!28}83.5 & \cellcolor{violet!52}89.6 & \cellcolor{violet!20}78.7 & \cellcolor{violet!13}72.8 & \cellcolor{violet!13}71.9 & \cellcolor{violet!13}70.9 & \cellcolor{violet!13}67.8 & \cellcolor{violet!5}40.4 & \cellcolor{violet!13}73.8 \\
\rowcolor{gray!12} bg & \cellcolor{violet!60}99.2 & \cellcolor{violet!52}93.2 & \cellcolor{violet!52}89.9 & \cellcolor{violet!28}81.9 & \cellcolor{violet!20}79.0 & \cellcolor{violet!36}85.1 & \cellcolor{violet!44}87.5 & \cellcolor{violet!13}69.6 & \cellcolor{violet!5}48.7 & \cellcolor{violet!28}81.6 \\
cs & \cellcolor{violet!60}98.8 & \cellcolor{violet!52}91.4 & \cellcolor{violet!20}80.5 & \cellcolor{violet!36}86.5 & \cellcolor{violet!28}82.2 & \cellcolor{violet!20}80.3 & \cellcolor{violet!52}89.4 & \cellcolor{violet!13}68.9 & \cellcolor{violet!5}44.0 & \cellcolor{violet!20}80.2 \\
\rowcolor{gray!12} da & \cellcolor{violet!60}97.4 & \cellcolor{violet!52}93.3 & \cellcolor{violet!52}90.6 & \cellcolor{violet!52}90.9 & \cellcolor{violet!44}88.2 & \cellcolor{violet!44}88.8 & \cellcolor{violet!36}85.4 & \cellcolor{violet!13}73.7 & \cellcolor{violet!5}41.5 & \cellcolor{violet!28}83.3 \\
de & \cellcolor{violet!60}97.9 & \cellcolor{violet!60}94.6 & \cellcolor{violet!52}92.4 & \cellcolor{violet!60}95.1 & \cellcolor{violet!36}86.6 & \cellcolor{violet!44}87.1 & \cellcolor{violet!20}79.8 & \cellcolor{violet!20}78.4 & \cellcolor{violet!5}50.4 & \cellcolor{violet!28}84.7 \\
\rowcolor{gray!12} el & \cellcolor{violet!60}98.7 & \cellcolor{violet!36}85.5 & \cellcolor{violet!52}89.3 & \cellcolor{violet!36}85.0 & \cellcolor{violet!20}77.9 & \cellcolor{violet!20}77.5 & \cellcolor{violet!28}83.1 & \cellcolor{violet!13}64.6 & \cellcolor{violet!5}50.1 & \cellcolor{violet!20}79.1 \\
en & \cellcolor{violet!60}98.1 & \cellcolor{violet!60}94.1 & \cellcolor{violet!44}88.4 & \cellcolor{violet!44}87.1 & \cellcolor{violet!52}91.9 & \cellcolor{violet!20}75.1 & \cellcolor{violet!28}83.9 & \cellcolor{violet!20}79.5 & \cellcolor{violet!5}53.4 & \cellcolor{violet!28}83.5 \\
\rowcolor{gray!12} es & \cellcolor{violet!60}99.8 & \cellcolor{violet!36}85.8 & \cellcolor{violet!36}86.4 & \cellcolor{violet!36}85.7 & \cellcolor{violet!20}78.0 & \cellcolor{violet!20}80.5 & \cellcolor{violet!20}77.2 & \cellcolor{violet!13}74.4 & \cellcolor{violet!5}48.8 & \cellcolor{violet!20}79.6 \\
et & \cellcolor{violet!60}99.8 & \cellcolor{violet!60}94.1 & \cellcolor{violet!44}89.0 & \cellcolor{violet!28}84.3 & \cellcolor{violet!20}78.6 & \cellcolor{violet!20}77.9 & \cellcolor{violet!28}83.9 & \cellcolor{violet!13}62.3 & \cellcolor{violet!5}33.2 & \cellcolor{violet!20}78.1 \\
\rowcolor{gray!12} fi & \cellcolor{violet!60}100.0 & \cellcolor{violet!44}87.1 & \cellcolor{violet!36}85.2 & \cellcolor{violet!44}89.1 & \cellcolor{violet!36}85.3 & \cellcolor{violet!28}82.7 & \cellcolor{violet!28}82.2 & \cellcolor{violet!13}69.8 & \cellcolor{violet!5}57.5 & \cellcolor{violet!28}82.1 \\
fr & \cellcolor{violet!60}99.3 & \cellcolor{violet!60}94.9 & \cellcolor{violet!52}92.8 & \cellcolor{violet!28}82.0 & \cellcolor{violet!36}86.7 & \cellcolor{violet!28}82.8 & \cellcolor{violet!44}88.7 & \cellcolor{violet!13}73.3 & \cellcolor{violet!5}59.6 & \cellcolor{violet!28}84.5 \\
\rowcolor{gray!12} ga & \cellcolor{violet!52}92.9 & \cellcolor{violet!36}85.9 & \cellcolor{violet!20}76.4 & \cellcolor{violet!13}70.7 & \cellcolor{violet!13}65.9 & \cellcolor{violet!5}52.5 & \cellcolor{violet!20}77.2 & \cellcolor{violet!5}47.6 & \cellcolor{violet!5}40.1 & \cellcolor{violet!13}67.7 \\
hr & \cellcolor{violet!60}100.0 & \cellcolor{violet!60}95.2 & \cellcolor{violet!44}89.3 & \cellcolor{violet!36}85.8 & \cellcolor{violet!28}84.8 & \cellcolor{violet!36}86.1 & \cellcolor{violet!20}78.7 & \cellcolor{violet!13}66.5 & \cellcolor{violet!5}53.6 & \cellcolor{violet!28}82.2 \\
\rowcolor{gray!12} hu & \cellcolor{violet!44}88.4 & \cellcolor{violet!44}88.5 & \cellcolor{violet!36}86.1 & \cellcolor{violet!20}78.6 & \cellcolor{violet!20}75.8 & \cellcolor{violet!28}81.3 & \cellcolor{violet!13}74.9 & \cellcolor{violet!13}65.9 & \cellcolor{violet!5}44.5 & \cellcolor{violet!20}76.0 \\
it & \cellcolor{violet!60}99.8 & \cellcolor{violet!52}92.2 & \cellcolor{violet!52}89.9 & \cellcolor{violet!52}90.9 & \cellcolor{violet!36}84.9 & \cellcolor{violet!44}88.6 & \cellcolor{violet!28}82.6 & \cellcolor{violet!13}62.9 & \cellcolor{violet!5}41.4 & \cellcolor{violet!28}81.5 \\
\rowcolor{gray!12} lt & \cellcolor{violet!36}86.5 & \cellcolor{violet!36}85.3 & \cellcolor{violet!28}84.7 & \cellcolor{violet!13}69.5 & \cellcolor{violet!20}78.1 & \cellcolor{violet!13}72.1 & \cellcolor{violet!36}86.8 & \cellcolor{violet!5}53.0 & \cellcolor{violet!5}52.8 & \cellcolor{violet!13}74.3 \\
lv & \cellcolor{violet!60}99.3 & \cellcolor{violet!52}90.7 & \cellcolor{violet!44}87.5 & \cellcolor{violet!44}88.1 & \cellcolor{violet!20}80.1 & \cellcolor{violet!20}80.2 & \cellcolor{violet!28}80.6 & \cellcolor{violet!13}60.2 & \cellcolor{violet!5}45.3 & \cellcolor{violet!20}79.1 \\
\rowcolor{gray!12} mt & \cellcolor{violet!60}99.8 & \cellcolor{violet!44}87.4 & \cellcolor{violet!28}82.3 & \cellcolor{violet!36}87.0 & \cellcolor{violet!13}72.3 & \cellcolor{violet!13}71.0 & \cellcolor{violet!28}83.3 & \cellcolor{violet!5}36.6 & \cellcolor{violet!5}28.9 & \cellcolor{violet!13}72.1 \\
nl & \cellcolor{violet!60}98.1 & \cellcolor{violet!52}92.1 & \cellcolor{violet!52}90.8 & \cellcolor{violet!44}87.3 & \cellcolor{violet!52}89.7 & \cellcolor{violet!36}86.3 & \cellcolor{violet!28}82.9 & \cellcolor{violet!28}82.1 & \cellcolor{violet!5}47.9 & \cellcolor{violet!28}84.1 \\
\rowcolor{gray!12} pl & \cellcolor{violet!60}98.1 & \cellcolor{violet!52}91.8 & \cellcolor{violet!44}87.6 & \cellcolor{violet!44}87.3 & \cellcolor{violet!44}87.4 & \cellcolor{violet!52}90.2 & \cellcolor{violet!28}84.2 & \cellcolor{violet!20}76.6 & \cellcolor{violet!5}57.3 & \cellcolor{violet!28}84.5 \\
pt & \cellcolor{violet!60}99.5 & \cellcolor{violet!44}87.8 & \cellcolor{violet!36}86.4 & \cellcolor{violet!28}84.6 & \cellcolor{violet!28}84.1 & \cellcolor{violet!36}85.2 & \cellcolor{violet!36}86.5 & \cellcolor{violet!13}69.9 & \cellcolor{violet!5}49.3 & \cellcolor{violet!28}81.5 \\
\rowcolor{gray!12} ro & \cellcolor{violet!28}81.8 & \cellcolor{violet!28}84.0 & \cellcolor{violet!36}86.9 & \cellcolor{violet!20}77.2 & \cellcolor{violet!28}84.2 & \cellcolor{violet!20}75.7 & \cellcolor{violet!28}83.5 & \cellcolor{violet!13}63.9 & \cellcolor{violet!5}53.3 & \cellcolor{violet!20}76.7 \\
ru & \cellcolor{violet!60}98.6 & \cellcolor{violet!60}93.8 & \cellcolor{violet!44}87.3 & \cellcolor{violet!52}90.9 & \cellcolor{violet!44}88.7 & \cellcolor{violet!44}87.3 & \cellcolor{violet!36}86.9 & \cellcolor{violet!13}72.2 & \cellcolor{violet!5}55.5 & \cellcolor{violet!28}84.6 \\
\rowcolor{gray!12} sk & \cellcolor{violet!60}98.7 & \cellcolor{violet!52}92.2 & \cellcolor{violet!36}85.1 & \cellcolor{violet!36}86.4 & \cellcolor{violet!28}82.3 & \cellcolor{violet!20}79.0 & \cellcolor{violet!28}83.2 & \cellcolor{violet!13}66.7 & \cellcolor{violet!5}45.8 & \cellcolor{violet!20}79.9 \\
sl & \cellcolor{violet!60}94.0 & \cellcolor{violet!52}91.0 & \cellcolor{violet!52}90.1 & \cellcolor{violet!20}80.5 & \cellcolor{violet!44}87.5 & \cellcolor{violet!13}74.2 & \cellcolor{violet!44}88.3 & \cellcolor{violet!13}67.2 & \cellcolor{violet!5}58.6 & \cellcolor{violet!28}81.3 \\
\rowcolor{gray!12} sr & \cellcolor{violet!60}100.0 & \cellcolor{violet!60}94.1 & \cellcolor{violet!44}88.2 & \cellcolor{violet!36}86.4 & \cellcolor{violet!20}80.4 & \cellcolor{violet!52}89.9 & \cellcolor{violet!20}79.4 & \cellcolor{violet!13}62.3 & \cellcolor{violet!5}49.7 & \cellcolor{violet!28}81.2 \\
sv & \cellcolor{violet!60}94.2 & \cellcolor{violet!52}93.6 & \cellcolor{violet!60}94.3 & \cellcolor{violet!52}92.3 & \cellcolor{violet!52}90.2 & \cellcolor{violet!36}86.0 & \cellcolor{violet!28}81.8 & \cellcolor{violet!13}72.8 & \cellcolor{violet!5}49.9 & \cellcolor{violet!28}83.9 \\
\rowcolor{gray!12} tr & \cellcolor{violet!60}99.1 & \cellcolor{violet!44}87.1 & \cellcolor{violet!52}89.6 & \cellcolor{violet!44}88.0 & \cellcolor{violet!28}81.6 & \cellcolor{violet!28}84.5 & \cellcolor{violet!20}79.7 & \cellcolor{violet!13}61.0 & \cellcolor{violet!5}38.1 & \cellcolor{violet!20}78.7 \\
uk & \cellcolor{violet!60}99.8 & \cellcolor{violet!52}91.6 & \cellcolor{violet!52}92.4 & \cellcolor{violet!44}87.6 & \cellcolor{violet!20}79.3 & \cellcolor{violet!36}86.6 & \cellcolor{violet!28}83.9 & \cellcolor{violet!13}74.0 & \cellcolor{violet!5}44.2 & \cellcolor{violet!28}82.2 \\
\rowcolor{gray!12} zh & \cellcolor{violet!60}96.1 & \cellcolor{violet!28}84.7 & \cellcolor{violet!52}90.6 & \cellcolor{violet!36}85.9 & \cellcolor{violet!44}89.1 & \cellcolor{violet!20}75.5 & \cellcolor{violet!36}85.8 & \cellcolor{violet!13}70.9 & \cellcolor{violet!5}46.2 & \cellcolor{violet!20}80.5 \\
\midrule
Avg & \cellcolor{violet!60}96.7 & \cellcolor{violet!52}90.2 & \cellcolor{violet!44}88.0 & \cellcolor{violet!36}85.0 & \cellcolor{violet!28}82.4 & \cellcolor{violet!28}80.7 & \cellcolor{violet!28}82.7 & \cellcolor{violet!13}67.1 & \cellcolor{violet!5}47.7 & \cellcolor{violet!20}80.1 \\
STD & \cellcolor{violet!5}4.5 & \cellcolor{violet!5}3.7 & \cellcolor{violet!5}3.7 & \cellcolor{violet!5}5.6 & \cellcolor{violet!5}5.9 & \cellcolor{violet!5}7.7 & \cellcolor{violet!5}4.2 & \cellcolor{violet!5}9.2 & \cellcolor{violet!5}7.2 & \cellcolor{violet!5}15.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l *{9}{r} *{1}{r}@{}}
\toprule
\textbf{Lang}
  & \rotatebox{90}{\texttt{GPT-5.4}}
  & \rotatebox{90}{\texttt{Opus-4.8}}
  & \rotatebox{90}{\texttt{GLM-5.2}}
  & \rotatebox{90}{\texttt{DS-V4}}
  & \rotatebox{90}{\texttt{Nemotron}}
  & \rotatebox{90}{\texttt{Gemma-4}}
  & \rotatebox{90}{\texttt{Qwen3.6}}
  & \rotatebox{90}{\texttt{Mistral-L3}}
  & \rotatebox{90}{\texttt{Apertus}}
  & \rotatebox{90}{\textbf{Avg}} \\
\midrule
ar & \cellcolor{teal!52}88.9 & \cellcolor{teal!52}82.8 & \cellcolor{teal!36}67.2 & \cellcolor{teal!28}66.2 & \cellcolor{teal!28}64.7 & \cellcolor{teal!36}69.4 & \cellcolor{teal!13}48.9 & \cellcolor{teal!20}58.0 & \cellcolor{teal!5}29.1 & \cellcolor{teal!28}63.9 \\
\rowcolor{gray!12} bg & \cellcolor{teal!60}93.2 & \cellcolor{teal!52}86.5 & \cellcolor{teal!52}76.7 & \cellcolor{teal!52}74.7 & \cellcolor{teal!28}66.2 & \cellcolor{teal!44}71.4 & \cellcolor{teal!20}60.0 & \cellcolor{teal!20}59.9 & \cellcolor{teal!5}36.1 & \cellcolor{teal!36}69.4 \\
cs & \cellcolor{teal!60}91.7 & \cellcolor{teal!60}89.4 & \cellcolor{teal!52}74.7 & \cellcolor{teal!36}67.8 & \cellcolor{teal!36}67.8 & \cellcolor{teal!28}65.7 & \cellcolor{teal!13}56.4 & \cellcolor{teal!20}60.7 & \cellcolor{teal!5}32.1 & \cellcolor{teal!36}67.4 \\
\rowcolor{gray!12} da & \cellcolor{teal!60}92.4 & \cellcolor{teal!52}89.0 & \cellcolor{teal!52}75.6 & \cellcolor{teal!44}71.5 & \cellcolor{teal!28}66.3 & \cellcolor{teal!36}66.6 & \cellcolor{teal!13}55.5 & \cellcolor{teal!20}60.8 & \cellcolor{teal!5}27.2 & \cellcolor{teal!36}67.2 \\
de & \cellcolor{teal!60}92.7 & \cellcolor{teal!60}90.5 & \cellcolor{teal!44}72.9 & \cellcolor{teal!44}73.7 & \cellcolor{teal!44}72.7 & \cellcolor{teal!36}66.5 & \cellcolor{teal!13}53.3 & \cellcolor{teal!28}63.0 & \cellcolor{teal!5}32.2 & \cellcolor{teal!36}68.6 \\
\rowcolor{gray!12} el & \cellcolor{teal!60}92.7 & \cellcolor{teal!52}88.3 & \cellcolor{teal!52}78.3 & \cellcolor{teal!44}74.2 & \cellcolor{teal!28}65.8 & \cellcolor{teal!20}61.5 & \cellcolor{teal!28}66.1 & \cellcolor{teal!13}53.7 & \cellcolor{teal!5}38.1 & \cellcolor{teal!36}68.7 \\
en & \cellcolor{teal!60}93.6 & \cellcolor{teal!60}89.6 & \cellcolor{teal!44}74.3 & \cellcolor{teal!44}74.3 & \cellcolor{teal!44}74.2 & \cellcolor{teal!36}67.5 & \cellcolor{teal!28}66.3 & \cellcolor{teal!36}68.7 & \cellcolor{teal!5}40.1 & \cellcolor{teal!44}72.1 \\
\rowcolor{gray!12} es & \cellcolor{teal!52}85.4 & \cellcolor{teal!52}81.6 & \cellcolor{teal!44}71.7 & \cellcolor{teal!36}67.5 & \cellcolor{teal!44}72.1 & \cellcolor{teal!28}65.7 & \cellcolor{teal!20}57.5 & \cellcolor{teal!20}60.7 & \cellcolor{teal!5}34.9 & \cellcolor{teal!28}66.3 \\
et & \cellcolor{teal!60}92.5 & \cellcolor{teal!52}86.9 & \cellcolor{teal!44}73.7 & \cellcolor{teal!36}68.9 & \cellcolor{teal!13}50.6 & \cellcolor{teal!13}53.2 & \cellcolor{teal!13}55.8 & \cellcolor{teal!13}50.6 & \cellcolor{teal!5}24.6 & \cellcolor{teal!20}61.9 \\
\rowcolor{gray!12} fi & \cellcolor{teal!60}93.6 & \cellcolor{teal!60}91.4 & \cellcolor{teal!44}71.8 & \cellcolor{teal!36}69.1 & \cellcolor{teal!28}64.2 & \cellcolor{teal!20}61.2 & \cellcolor{teal!13}51.5 & \cellcolor{teal!20}62.2 & \cellcolor{teal!5}32.4 & \cellcolor{teal!36}66.4 \\
fr & \cellcolor{teal!60}93.0 & \cellcolor{teal!52}88.0 & \cellcolor{teal!44}72.7 & \cellcolor{teal!28}63.9 & \cellcolor{teal!36}66.9 & \cellcolor{teal!28}63.9 & \cellcolor{teal!20}60.8 & \cellcolor{teal!20}62.5 & \cellcolor{teal!5}34.1 & \cellcolor{teal!36}67.3 \\
\rowcolor{gray!12} ga & \cellcolor{teal!60}91.3 & \cellcolor{teal!52}88.9 & \cellcolor{teal!13}53.0 & \cellcolor{teal!13}53.4 & \cellcolor{teal!13}46.2 & \cellcolor{teal!5}32.1 & \cellcolor{teal!5}41.9 & \cellcolor{teal!5}40.5 & \cellcolor{teal!5}17.2 & \cellcolor{teal!13}51.6 \\
hr & \cellcolor{teal!60}93.0 & \cellcolor{teal!52}87.9 & \cellcolor{teal!44}71.9 & \cellcolor{teal!28}65.7 & \cellcolor{teal!28}62.7 & \cellcolor{teal!28}64.1 & \cellcolor{teal!20}58.5 & \cellcolor{teal!28}63.3 & \cellcolor{teal!5}34.8 & \cellcolor{teal!36}66.9 \\
\rowcolor{gray!12} hu & \cellcolor{teal!60}91.7 & \cellcolor{teal!52}88.5 & \cellcolor{teal!44}73.6 & \cellcolor{teal!36}66.9 & \cellcolor{teal!20}61.0 & \cellcolor{teal!20}61.0 & \cellcolor{teal!13}53.4 & \cellcolor{teal!20}60.9 & \cellcolor{teal!5}39.5 & \cellcolor{teal!28}66.3 \\
it & \cellcolor{teal!60}94.2 & \cellcolor{teal!52}87.7 & \cellcolor{teal!52}74.4 & \cellcolor{teal!44}72.3 & \cellcolor{teal!44}71.9 & \cellcolor{teal!36}67.3 & \cellcolor{teal!13}56.7 & \cellcolor{teal!20}59.0 & \cellcolor{teal!5}35.2 & \cellcolor{teal!36}68.7 \\
\rowcolor{gray!12} lt & \cellcolor{teal!60}90.0 & \cellcolor{teal!52}86.9 & \cellcolor{teal!36}70.2 & \cellcolor{teal!20}58.0 & \cellcolor{teal!20}59.2 & \cellcolor{teal!13}51.3 & \cellcolor{teal!13}48.9 & \cellcolor{teal!13}48.5 & \cellcolor{teal!5}30.7 & \cellcolor{teal!20}60.4 \\
lv & \cellcolor{teal!60}92.5 & \cellcolor{teal!52}88.1 & \cellcolor{teal!44}70.7 & \cellcolor{teal!36}67.5 & \cellcolor{teal!20}56.7 & \cellcolor{teal!20}61.1 & \cellcolor{teal!20}62.3 & \cellcolor{teal!13}54.2 & \cellcolor{teal!5}31.7 & \cellcolor{teal!28}65.0 \\
\rowcolor{gray!12} mt & \cellcolor{teal!60}92.2 & \cellcolor{teal!52}86.5 & \cellcolor{teal!13}55.2 & \cellcolor{teal!44}73.9 & \cellcolor{teal!13}45.3 & \cellcolor{teal!13}48.1 & \cellcolor{teal!13}48.1 & \cellcolor{teal!5}33.6 & \cellcolor{teal!5}7.9 & \cellcolor{teal!13}54.5 \\
nl & \cellcolor{teal!60}92.5 & \cellcolor{teal!60}90.6 & \cellcolor{teal!44}73.5 & \cellcolor{teal!44}73.2 & \cellcolor{teal!36}69.9 & \cellcolor{teal!36}69.8 & \cellcolor{teal!20}59.7 & \cellcolor{teal!28}66.1 & \cellcolor{teal!5}31.3 & \cellcolor{teal!36}69.6 \\
\rowcolor{gray!12} pl & \cellcolor{teal!60}91.3 & \cellcolor{teal!60}89.6 & \cellcolor{teal!44}73.4 & \cellcolor{teal!44}71.6 & \cellcolor{teal!28}65.3 & \cellcolor{teal!28}66.2 & \cellcolor{teal!13}54.5 & \cellcolor{teal!28}64.8 & \cellcolor{teal!5}38.4 & \cellcolor{teal!36}68.3 \\
pt & \cellcolor{teal!52}86.3 & \cellcolor{teal!52}81.0 & \cellcolor{teal!28}65.0 & \cellcolor{teal!28}63.3 & \cellcolor{teal!36}69.1 & \cellcolor{teal!28}65.5 & \cellcolor{teal!20}57.0 & \cellcolor{teal!20}59.9 & \cellcolor{teal!5}38.5 & \cellcolor{teal!28}65.1 \\
\rowcolor{gray!12} ro & \cellcolor{teal!60}90.6 & \cellcolor{teal!52}87.0 & \cellcolor{teal!44}71.2 & \cellcolor{teal!28}65.1 & \cellcolor{teal!28}64.1 & \cellcolor{teal!20}56.8 & \cellcolor{teal!13}54.7 & \cellcolor{teal!13}56.3 & \cellcolor{teal!5}33.4 & \cellcolor{teal!28}64.4 \\
ru & \cellcolor{teal!60}90.6 & \cellcolor{teal!52}85.4 & \cellcolor{teal!44}71.4 & \cellcolor{teal!36}68.8 & \cellcolor{teal!36}66.4 & \cellcolor{teal!36}66.4 & \cellcolor{teal!20}61.9 & \cellcolor{teal!28}64.8 & \cellcolor{teal!5}41.4 & \cellcolor{teal!36}68.6 \\
\rowcolor{gray!12} sk & \cellcolor{teal!60}91.5 & \cellcolor{teal!52}89.0 & \cellcolor{teal!36}69.8 & \cellcolor{teal!36}68.7 & \cellcolor{teal!13}55.2 & \cellcolor{teal!36}67.8 & \cellcolor{teal!20}58.3 & \cellcolor{teal!20}57.8 & \cellcolor{teal!5}28.2 & \cellcolor{teal!28}65.1 \\
sl & \cellcolor{teal!60}91.6 & \cellcolor{teal!52}86.4 & \cellcolor{teal!36}66.4 & \cellcolor{teal!36}68.5 & \cellcolor{teal!20}61.0 & \cellcolor{teal!13}49.4 & \cellcolor{teal!13}55.3 & \cellcolor{teal!28}65.3 & \cellcolor{teal!5}32.1 & \cellcolor{teal!28}64.0 \\
\rowcolor{gray!12} sr & \cellcolor{teal!60}90.6 & \cellcolor{teal!60}89.9 & \cellcolor{teal!36}68.8 & \cellcolor{teal!36}67.9 & \cellcolor{teal!20}60.4 & \cellcolor{teal!36}67.0 & \cellcolor{teal!13}53.8 & \cellcolor{teal!20}59.3 & \cellcolor{teal!5}39.4 & \cellcolor{teal!28}66.3 \\
sv & \cellcolor{teal!60}93.3 & \cellcolor{teal!52}86.1 & \cellcolor{teal!36}69.1 & \cellcolor{teal!44}71.0 & \cellcolor{teal!36}67.9 & \cellcolor{teal!28}66.0 & \cellcolor{teal!13}56.2 & \cellcolor{teal!36}70.5 & \cellcolor{teal!5}41.0 & \cellcolor{teal!36}69.0 \\
\rowcolor{gray!12} tr & \cellcolor{teal!60}91.8 & \cellcolor{teal!52}86.1 & \cellcolor{teal!44}70.7 & \cellcolor{teal!44}72.2 & \cellcolor{teal!28}63.0 & \cellcolor{teal!13}49.7 & \cellcolor{teal!13}51.9 & \cellcolor{teal!13}54.4 & \cellcolor{teal!5}24.8 & \cellcolor{teal!28}62.7 \\
uk & \cellcolor{teal!60}93.2 & \cellcolor{teal!52}86.9 & \cellcolor{teal!44}72.5 & \cellcolor{teal!28}63.6 & \cellcolor{teal!28}63.6 & \cellcolor{teal!28}65.5 & \cellcolor{teal!20}59.6 & \cellcolor{teal!36}68.1 & \cellcolor{teal!5}40.2 & \cellcolor{teal!36}68.1 \\
\rowcolor{gray!12} zh & \cellcolor{teal!60}95.0 & \cellcolor{teal!52}87.3 & \cellcolor{teal!52}78.7 & \cellcolor{teal!44}73.0 & \cellcolor{teal!52}76.7 & \cellcolor{teal!28}64.8 & \cellcolor{teal!44}71.9 & \cellcolor{teal!44}71.5 & \cellcolor{teal!5}39.1 & \cellcolor{teal!44}73.1 \\
\midrule
Avg & \cellcolor{teal!60}91.8 & \cellcolor{teal!52}87.5 & \cellcolor{teal!44}71.0 & \cellcolor{teal!36}68.5 & \cellcolor{teal!28}63.9 & \cellcolor{teal!20}61.8 & \cellcolor{teal!13}56.6 & \cellcolor{teal!20}59.3 & \cellcolor{teal!5}32.9 & \cellcolor{teal!28}65.9 \\
STD & \cellcolor{teal!5}2.0 & \cellcolor{teal!5}2.4 & \cellcolor{teal!5}5.5 & \cellcolor{teal!5}4.8 & \cellcolor{teal!5}7.4 & \cellcolor{teal!5}8.4 & \cellcolor{teal!5}5.9 & \cellcolor{teal!5}8.0 & \cellcolor{teal!5}7.2 & \cellcolor{teal!5}17.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll *{30}{c}@{}}
\toprule
\textbf{Game} & \textbf{Model} & \textbf{ar} & \textbf{bg} & \textbf{cs} & \textbf{da} & \textbf{de} & \textbf{el} & \textbf{en} & \textbf{es} & \textbf{et} & \textbf{fi} & \textbf{fr} & \textbf{ga} & \textbf{hr} & \textbf{hu} & \textbf{it} & \textbf{lt} & \textbf{lv} & \textbf{mt} & \textbf{nl} & \textbf{pl} & \textbf{pt} & \textbf{ro} & \textbf{ru} & \textbf{sk} & \textbf{sl} & \textbf{sr} & \textbf{sv} & \textbf{tr} & \textbf{uk} & \textbf{zh} \\
\midrule
\multirow{9}{*}{\texttt{taboo}} & \texttt{GPT} & \cellcolor{teal!40}58 & \cellcolor{teal!55}98 & \cellcolor{teal!55}95 & \cellcolor{teal!47}82 & \cellcolor{teal!47}79 & \cellcolor{teal!55}90 & \cellcolor{teal!55}95 & \cellcolor{teal!55}92 & \cellcolor{teal!47}80 & \cellcolor{teal!55}98 & \cellcolor{teal!55}98 & \cellcolor{teal!55}88 & \cellcolor{teal!55}95 & \cellcolor{teal!55}95 & \cellcolor{teal!55}98 & \cellcolor{teal!55}100 & \cellcolor{teal!55}97 & \cellcolor{teal!47}82 & \cellcolor{teal!55}90 & \cellcolor{teal!55}92 & \cellcolor{teal!55}85 & \cellcolor{teal!55}98 & \cellcolor{teal!55}92 & \cellcolor{teal!47}79 & \cellcolor{teal!55}90 & \cellcolor{teal!55}98 & \cellcolor{teal!55}90 & \cellcolor{teal!55}88 & \cellcolor{teal!55}98 & \cellcolor{teal!55}93 \\
 & \texttt{Opus} & \cellcolor{teal!40}69 & \cellcolor{teal!55}92 & \cellcolor{teal!55}95 & \cellcolor{teal!55}90 & \cellcolor{teal!55}88 & \cellcolor{teal!55}95 & \cellcolor{teal!55}98 & \cellcolor{teal!55}92 & \cellcolor{teal!47}76 & \cellcolor{teal!55}95 & \cellcolor{teal!55}92 & \cellcolor{teal!55}85 & \cellcolor{teal!55}100 & \cellcolor{teal!55}95 & \cellcolor{teal!55}100 & \cellcolor{teal!55}98 & \cellcolor{teal!55}94 & \cellcolor{teal!47}81 & \cellcolor{teal!55}98 & \cellcolor{teal!55}98 & \cellcolor{teal!55}90 & \cellcolor{teal!55}90 & \cellcolor{teal!55}88 & \cellcolor{teal!55}87 & \cellcolor{teal!55}90 & \cellcolor{teal!55}95 & \cellcolor{teal!47}78 & \cellcolor{teal!55}100 & \cellcolor{teal!55}92 & \cellcolor{teal!55}93 \\
 & \texttt{GLM} & \cellcolor{teal!47}78 & \cellcolor{teal!47}73 & \cellcolor{teal!55}90 & \cellcolor{teal!47}72 & \cellcolor{teal!47}77 & \cellcolor{teal!55}85 & \cellcolor{teal!55}92 & \cellcolor{teal!55}88 & \cellcolor{teal!40}60 & \cellcolor{teal!47}78 & \cellcolor{teal!55}95 & \cellcolor{teal!26}30 & \cellcolor{teal!47}82 & \cellcolor{teal!55}83 & \cellcolor{teal!55}92 & \cellcolor{teal!55}85 & \cellcolor{teal!55}84 & \cellcolor{teal!40}58 & \cellcolor{teal!47}79 & \cellcolor{teal!47}75 & \cellcolor{teal!55}88 & \cellcolor{teal!47}75 & \cellcolor{teal!47}78 & \cellcolor{teal!40}60 & \cellcolor{teal!40}64 & \cellcolor{teal!55}93 & \cellcolor{teal!47}78 & \cellcolor{teal!55}90 & \cellcolor{teal!55}95 & \cellcolor{teal!55}100 \\
 & \texttt{DSV4} & \cellcolor{teal!40}63 & \cellcolor{teal!47}80 & \cellcolor{teal!55}85 & \cellcolor{teal!40}60 & \cellcolor{teal!47}77 & \cellcolor{teal!55}85 & \cellcolor{teal!47}72 & \cellcolor{teal!47}78 & \cellcolor{teal!40}60 & \cellcolor{teal!55}85 & \cellcolor{teal!55}90 & \cellcolor{teal!33}40 & \cellcolor{teal!55}85 & \cellcolor{teal!47}75 & \cellcolor{teal!47}83 & \cellcolor{teal!55}85 & \cellcolor{teal!55}90 & \cellcolor{teal!40}65 & \cellcolor{teal!47}72 & \cellcolor{teal!40}70 & \cellcolor{teal!47}77 & \cellcolor{teal!40}50 & \cellcolor{teal!47}77 & \cellcolor{teal!47}75 & \cellcolor{teal!47}80 & \cellcolor{teal!55}95 & \cellcolor{teal!55}90 & \cellcolor{teal!55}90 & \cellcolor{teal!55}95 & \cellcolor{teal!55}95 \\
 & \texttt{Nemo} & \cellcolor{teal!40}60 & \cellcolor{teal!40}66 & \cellcolor{teal!47}76 & \cellcolor{teal!40}70 & \cellcolor{teal!47}74 & \cellcolor{teal!40}52 & \cellcolor{teal!55}98 & \cellcolor{teal!47}82 & \cellcolor{teal!33}42 & \cellcolor{teal!40}67 & \cellcolor{teal!47}78 & \cellcolor{teal!12}7 & \cellcolor{teal!40}62 & \cellcolor{teal!40}67 & \cellcolor{teal!47}74 & \cellcolor{teal!47}70 & \cellcolor{teal!26}30 & \cellcolor{teal!19}15 & \cellcolor{teal!40}63 & \cellcolor{teal!40}66 & \cellcolor{teal!55}84 & \cellcolor{teal!40}63 & \cellcolor{teal!40}66 & \cellcolor{teal!40}65 & \cellcolor{teal!40}68 & \cellcolor{teal!40}62 & \cellcolor{teal!55}87 & \cellcolor{teal!47}73 & \cellcolor{teal!55}83 & \cellcolor{teal!55}98 \\
 & \texttt{Gem4} & \cellcolor{teal!40}65 & \cellcolor{teal!40}63 & \cellcolor{teal!26}27 & \cellcolor{teal!47}70 & \cellcolor{teal!55}87 & \cellcolor{teal!40}65 & \cellcolor{teal!55}85 & \cellcolor{teal!47}72 & \cellcolor{teal!26}30 & \cellcolor{teal!40}65 & \cellcolor{teal!47}70 & \cellcolor{teal!12}5 & \cellcolor{teal!40}65 & \cellcolor{teal!40}60 & \cellcolor{teal!47}73 & \cellcolor{teal!33}40 & \cellcolor{teal!33}40 & \cellcolor{teal!19}10 & \cellcolor{teal!47}74 & \cellcolor{teal!47}73 & \cellcolor{teal!47}70 & \cellcolor{teal!40}55 & \cellcolor{teal!47}75 & \cellcolor{teal!12}5 & \cellcolor{teal!33}45 & \cellcolor{teal!55}90 & \cellcolor{teal!47}80 & \cellcolor{teal!47}80 & \cellcolor{teal!55}85 & \cellcolor{teal!55}85 \\
 & \texttt{Qwen} & \cellcolor{teal!40}55 & \cellcolor{teal!40}68 & \cellcolor{teal!47}78 & \cellcolor{teal!33}48 & \cellcolor{teal!40}60 & \cellcolor{teal!40}65 & \cellcolor{teal!47}72 & \cellcolor{teal!40}67 & \cellcolor{teal!33}40 & \cellcolor{teal!33}45 & \cellcolor{teal!40}68 & \cellcolor{teal!26}25 & \cellcolor{teal!40}60 & \cellcolor{teal!40}62 & \cellcolor{teal!12}0 & \cellcolor{teal!40}62 & \cellcolor{teal!40}50 & \cellcolor{teal!26}28 & \cellcolor{teal!40}69 & \cellcolor{teal!33}42 & \cellcolor{teal!40}53 & \cellcolor{teal!40}52 & \cellcolor{teal!47}72 & \cellcolor{teal!40}63 & \cellcolor{teal!33}45 & \cellcolor{teal!55}85 & \cellcolor{teal!40}54 & \cellcolor{teal!47}72 & \cellcolor{teal!47}78 & \cellcolor{teal!55}88 \\
 & \texttt{Mist} & \cellcolor{teal!40}70 & \cellcolor{teal!47}77 & \cellcolor{teal!55}90 & \cellcolor{teal!40}64 & \cellcolor{teal!47}77 & \cellcolor{teal!55}89 & \cellcolor{teal!47}80 & \cellcolor{teal!40}67 & \cellcolor{teal!33}47 & \cellcolor{teal!47}79 & \cellcolor{teal!40}62 & \cellcolor{teal!33}46 & \cellcolor{teal!47}73 & \cellcolor{teal!47}76 & \cellcolor{teal!47}80 & \cellcolor{teal!47}80 & \cellcolor{teal!47}74 & \cellcolor{teal!26}23 & \cellcolor{teal!47}82 & \cellcolor{teal!55}83 & \cellcolor{teal!47}79 & \cellcolor{teal!40}60 & \cellcolor{teal!47}72 & \cellcolor{teal!47}73 & \cellcolor{teal!40}65 & \cellcolor{teal!47}80 & \cellcolor{teal!47}72 & \cellcolor{teal!55}90 & \cellcolor{teal!55}92 & \cellcolor{teal!47}80 \\
 & \texttt{Aper} & \cellcolor{teal!33}35 & \cellcolor{teal!33}35 & \cellcolor{teal!26}29 & \cellcolor{teal!33}32 & \cellcolor{teal!26}30 & \cellcolor{teal!26}22 & \cellcolor{teal!33}42 & \cellcolor{teal!33}45 & \cellcolor{teal!12}8 & \cellcolor{teal!19}20 & \cellcolor{teal!26}24 & \cellcolor{teal!12}5 & \cellcolor{teal!26}25 & \cellcolor{teal!33}45 & \cellcolor{teal!33}48 & \cellcolor{teal!33}40 & \cellcolor{teal!26}29 & \cellcolor{teal!19}15 & \cellcolor{teal!26}25 & \cellcolor{teal!33}42 & \cellcolor{teal!40}50 & \cellcolor{teal!26}30 & \cellcolor{teal!33}43 & \cellcolor{teal!26}30 & \cellcolor{teal!26}30 & \cellcolor{teal!33}48 & \cellcolor{teal!33}40 & \cellcolor{teal!12}7 & \cellcolor{teal!40}52 & \cellcolor{teal!40}65 \\
\cmidrule(lr){1-32}
\multirow{9}{*}{\texttt{codenames}} & \texttt{GPT} & \cellcolor{teal!40}62 & \cellcolor{teal!47}80 & \cellcolor{teal!55}83 & \cellcolor{teal!47}80 & \cellcolor{teal!55}83 & \cellcolor{teal!47}71 & \cellcolor{teal!55}86 & \cellcolor{teal!47}74 & \cellcolor{teal!47}80 & \cellcolor{teal!55}86 & \cellcolor{teal!55}86 & \cellcolor{teal!47}74 & \cellcolor{teal!47}77 & \cellcolor{teal!47}71 & \cellcolor{teal!55}86 & \cellcolor{teal!55}83 & \cellcolor{teal!47}80 & \cellcolor{teal!47}71 & \cellcolor{teal!47}80 & \cellcolor{teal!47}77 & \cellcolor{teal!47}80 & \cellcolor{teal!47}80 & \cellcolor{teal!47}77 & \cellcolor{teal!47}77 & \cellcolor{teal!47}71 & \cellcolor{teal!47}74 & \cellcolor{teal!55}83 & \cellcolor{teal!47}74 & \cellcolor{teal!47}80 & \cellcolor{teal!47}71 \\
 & \texttt{Opus} & \cellcolor{teal!40}50 & \cellcolor{teal!40}51 & \cellcolor{teal!40}58 & \cellcolor{teal!33}48 & \cellcolor{teal!40}59 & \cellcolor{teal!33}47 & \cellcolor{teal!40}55 & \cellcolor{teal!40}54 & \cellcolor{teal!40}63 & \cellcolor{teal!40}57 & \cellcolor{teal!33}47 & \cellcolor{teal!33}40 & \cellcolor{teal!40}55 & \cellcolor{teal!40}52 & \cellcolor{teal!40}52 & \cellcolor{teal!33}38 & \cellcolor{teal!40}57 & \cellcolor{teal!33}47 & \cellcolor{teal!40}57 & \cellcolor{teal!33}48 & \cellcolor{teal!40}54 & \cellcolor{teal!40}53 & \cellcolor{teal!33}44 & \cellcolor{teal!40}60 & \cellcolor{teal!40}50 & \cellcolor{teal!40}59 & \cellcolor{teal!40}64 & \cellcolor{teal!33}38 & \cellcolor{teal!33}37 & \cellcolor{teal!12}6 \\
 & \texttt{GLM} & \cellcolor{teal!33}37 & \cellcolor{teal!33}37 & \cellcolor{teal!33}35 & \cellcolor{teal!33}34 & \cellcolor{teal!33}31 & \cellcolor{teal!19}20 & \cellcolor{teal!26}26 & \cellcolor{teal!33}37 & \cellcolor{teal!26}31 & \cellcolor{teal!26}29 & \cellcolor{teal!26}29 & \cellcolor{teal!12}0 & \cellcolor{teal!26}29 & \cellcolor{teal!19}14 & \cellcolor{teal!19}14 & \cellcolor{teal!26}23 & \cellcolor{teal!19}14 & \cellcolor{teal!19}11 & \cellcolor{teal!33}40 & \cellcolor{teal!26}26 & \cellcolor{teal!33}31 & \cellcolor{teal!26}26 & \cellcolor{teal!33}46 & \cellcolor{teal!26}20 & \cellcolor{teal!26}23 & \cellcolor{teal!19}11 & \cellcolor{teal!33}31 & \cellcolor{teal!19}14 & \cellcolor{teal!33}37 & \cellcolor{teal!33}46 \\
 & \texttt{DSV4} & \cellcolor{teal!26}26 & \cellcolor{teal!33}31 & \cellcolor{teal!26}31 & \cellcolor{teal!33}43 & \cellcolor{teal!33}40 & \cellcolor{teal!26}26 & \cellcolor{teal!26}26 & \cellcolor{teal!33}37 & \cellcolor{teal!26}26 & \cellcolor{teal!33}34 & \cellcolor{teal!26}29 & \cellcolor{teal!19}11 & \cellcolor{teal!33}34 & \cellcolor{teal!33}37 & \cellcolor{teal!33}31 & \cellcolor{teal!33}31 & \cellcolor{teal!33}43 & \cellcolor{teal!33}34 & \cellcolor{teal!33}37 & \cellcolor{teal!26}29 & \cellcolor{teal!26}29 & \cellcolor{teal!26}29 & \cellcolor{teal!33}40 & \cellcolor{teal!33}31 & \cellcolor{teal!26}29 & \cellcolor{teal!26}29 & \cellcolor{teal!33}31 & \cellcolor{teal!26}23 & \cellcolor{teal!26}26 & \cellcolor{teal!12}9 \\
 & \texttt{Nemo} & \cellcolor{teal!26}26 & \cellcolor{teal!19}17 & \cellcolor{teal!19}17 & \cellcolor{teal!19}20 & \cellcolor{teal!26}26 & \cellcolor{teal!12}6 & \cellcolor{teal!19}14 & \cellcolor{teal!26}20 & \cellcolor{teal!12}6 & \cellcolor{teal!19}17 & \cellcolor{teal!19}17 & \cellcolor{teal!12}0 & \cellcolor{teal!19}20 & \cellcolor{teal!12}6 & \cellcolor{teal!19}17 & \cellcolor{teal!12}6 & \cellcolor{teal!19}9 & \cellcolor{teal!12}0 & \cellcolor{teal!26}20 & \cellcolor{teal!26}26 & \cellcolor{teal!26}23 & \cellcolor{teal!19}11 & \cellcolor{teal!19}11 & \cellcolor{teal!19}14 & \cellcolor{teal!19}9 & \cellcolor{teal!19}20 & \cellcolor{teal!26}26 & \cellcolor{teal!19}17 & \cellcolor{teal!19}17 & \cellcolor{teal!19}20 \\
 & \texttt{Gem4} & \cellcolor{teal!33}34 & \cellcolor{teal!26}23 & \cellcolor{teal!33}40 & \cellcolor{teal!26}29 & \cellcolor{teal!26}26 & \cellcolor{teal!12}0 & \cellcolor{teal!33}40 & \cellcolor{teal!26}26 & \cellcolor{teal!26}23 & \cellcolor{teal!26}31 & \cellcolor{teal!33}37 & \cellcolor{teal!12}0 & \cellcolor{teal!26}29 & \cellcolor{teal!19}20 & \cellcolor{teal!33}34 & \cellcolor{teal!26}23 & \cellcolor{teal!26}23 & \cellcolor{teal!19}11 & \cellcolor{teal!33}43 & \cellcolor{teal!33}37 & \cellcolor{teal!33}34 & \cellcolor{teal!26}26 & \cellcolor{teal!33}37 & \cellcolor{teal!26}26 & \cellcolor{teal!26}23 & \cellcolor{teal!26}31 & \cellcolor{teal!33}37 & \cellcolor{teal!33}34 & \cellcolor{teal!26}26 & \cellcolor{teal!33}43 \\
 & \texttt{Qwen} & \cellcolor{teal!19}14 & \cellcolor{teal!26}23 & \cellcolor{teal!26}26 & \cellcolor{teal!33}34 & \cellcolor{teal!33}31 & \cellcolor{teal!19}17 & \cellcolor{teal!19}20 & \cellcolor{teal!26}29 & \cellcolor{teal!19}17 & \cellcolor{teal!19}17 & \cellcolor{teal!19}17 & \cellcolor{teal!12}3 & \cellcolor{teal!26}26 & \cellcolor{teal!26}23 & \cellcolor{teal!19}20 & \cellcolor{teal!33}31 & \cellcolor{teal!26}26 & \cellcolor{teal!12}6 & \cellcolor{teal!33}34 & \cellcolor{teal!26}26 & \cellcolor{teal!19}17 & \cellcolor{teal!26}29 & \cellcolor{teal!26}26 & \cellcolor{teal!26}23 & \cellcolor{teal!26}26 & \cellcolor{teal!19}11 & \cellcolor{teal!19}11 & \cellcolor{teal!19}17 & \cellcolor{teal!26}26 & \cellcolor{teal!19}20 \\
 & \texttt{Mist} & \cellcolor{teal!19}17 & \cellcolor{teal!26}29 & \cellcolor{teal!26}29 & \cellcolor{teal!12}0 & \cellcolor{teal!26}23 & \cellcolor{teal!19}9 & \cellcolor{teal!26}23 & \cellcolor{teal!12}9 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!26}20 & \cellcolor{teal!33}33 & \cellcolor{teal!12}0 & \cellcolor{teal!19}15 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!26}31 & \cellcolor{teal!33}34 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!33}43 & \cellcolor{teal!26}26 & \cellcolor{teal!12}6 & \cellcolor{teal!12}6 & \cellcolor{teal!12}3 & \cellcolor{teal!26}23 & \cellcolor{teal!33}37 & \cellcolor{teal!19}17 \\
 & \texttt{Aper} & \cellcolor{teal!12}0 & \cellcolor{teal!12}3 & \cellcolor{teal!12}3 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}3 & \cellcolor{teal!19}11 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}6 & \cellcolor{teal!12}3 & \cellcolor{teal!12}0 & \cellcolor{teal!12}9 & \cellcolor{teal!12}6 & \cellcolor{teal!12}0 & \cellcolor{teal!12}9 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}6 & \cellcolor{teal!19}9 & \cellcolor{teal!12}3 & \cellcolor{teal!12}6 & \cellcolor{teal!19}14 & \cellcolor{teal!12}6 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}9 & \cellcolor{teal!12}0 & \cellcolor{teal!12}6 & \cellcolor{teal!19}14 \\
\cmidrule(lr){1-32}
\multirow{9}{*}{\texttt{wordle}} & \texttt{GPT} & \cellcolor{teal!12}2 & \cellcolor{teal!40}59 & \cellcolor{teal!40}48 & \cellcolor{teal!40}66 & \cellcolor{teal!47}73 & \cellcolor{teal!40}66 & \cellcolor{teal!40}64 & \cellcolor{teal!40}64 & \cellcolor{teal!47}74 & \cellcolor{teal!47}72 & \cellcolor{teal!40}66 & \cellcolor{teal!40}64 & \cellcolor{teal!47}72 & \cellcolor{teal!40}62 & \cellcolor{teal!47}74 & \cellcolor{teal!26}29 & \cellcolor{teal!47}81 & \cellcolor{teal!47}74 & \cellcolor{teal!40}64 & \cellcolor{teal!40}62 & \cellcolor{teal!47}73 & \cellcolor{teal!12}8 & \cellcolor{teal!40}57 & \cellcolor{teal!40}61 & \cellcolor{teal!47}71 & \cellcolor{teal!47}72 & \cellcolor{teal!40}62 & \cellcolor{teal!40}63 & \cellcolor{teal!47}76 & {\color{gray}-} \\
 & \texttt{Opus} & \cellcolor{teal!12}0 & \cellcolor{teal!33}34 & \cellcolor{teal!33}37 & \cellcolor{teal!40}61 & \cellcolor{teal!40}52 & \cellcolor{teal!19}18 & \cellcolor{teal!40}56 & \cellcolor{teal!33}47 & \cellcolor{teal!33}47 & \cellcolor{teal!33}33 & \cellcolor{teal!40}61 & \cellcolor{teal!33}43 & \cellcolor{teal!40}53 & \cellcolor{teal!19}20 & \cellcolor{teal!40}50 & \cellcolor{teal!12}7 & \cellcolor{teal!33}44 & \cellcolor{teal!33}33 & \cellcolor{teal!33}48 & \cellcolor{teal!40}60 & \cellcolor{teal!33}44 & \cellcolor{teal!19}10 & \cellcolor{teal!40}59 & \cellcolor{teal!33}47 & \cellcolor{teal!33}37 & \cellcolor{teal!33}43 & \cellcolor{teal!33}41 & \cellcolor{teal!33}42 & \cellcolor{teal!33}32 & {\color{gray}-} \\
 & \texttt{GLM} & \cellcolor{teal!12}0 & \cellcolor{teal!12}5 & \cellcolor{teal!12}2 & \cellcolor{teal!19}20 & \cellcolor{teal!12}7 & \cellcolor{teal!12}5 & \cellcolor{teal!19}15 & \cellcolor{teal!19}17 & \cellcolor{teal!12}5 & \cellcolor{teal!12}6 & \cellcolor{teal!19}19 & \cellcolor{teal!12}2 & \cellcolor{teal!12}1 & \cellcolor{teal!12}8 & \cellcolor{teal!19}19 & \cellcolor{teal!12}0 & \cellcolor{teal!19}15 & \cellcolor{teal!12}0 & \cellcolor{teal!12}6 & \cellcolor{teal!12}5 & \cellcolor{teal!12}6 & \cellcolor{teal!12}2 & \cellcolor{teal!19}12 & \cellcolor{teal!19}10 & \cellcolor{teal!12}0 & \cellcolor{teal!12}3 & \cellcolor{teal!12}9 & \cellcolor{teal!12}8 & \cellcolor{teal!12}8 & {\color{gray}-} \\
 & \texttt{DSV4} & \cellcolor{teal!12}0 & \cellcolor{teal!19}19 & \cellcolor{teal!19}18 & \cellcolor{teal!33}33 & \cellcolor{teal!33}41 & \cellcolor{teal!26}20 & \cellcolor{teal!33}39 & \cellcolor{teal!33}32 & \cellcolor{teal!19}10 & \cellcolor{teal!26}27 & \cellcolor{teal!19}20 & \cellcolor{teal!19}11 & \cellcolor{teal!19}10 & \cellcolor{teal!12}6 & \cellcolor{teal!33}44 & \cellcolor{teal!12}0 & \cellcolor{teal!12}2 & \cellcolor{teal!12}8 & \cellcolor{teal!26}28 & \cellcolor{teal!26}22 & \cellcolor{teal!26}28 & \cellcolor{teal!19}16 & \cellcolor{teal!19}12 & \cellcolor{teal!19}14 & \cellcolor{teal!26}26 & \cellcolor{teal!26}25 & \cellcolor{teal!26}29 & \cellcolor{teal!26}30 & \cellcolor{teal!19}14 & {\color{gray}-} \\
 & \texttt{Nemo} & \cellcolor{teal!12}0 & \cellcolor{teal!19}10 & \cellcolor{teal!12}4 & \cellcolor{teal!19}12 & \cellcolor{teal!12}9 & \cellcolor{teal!12}6 & \cellcolor{teal!19}19 & \cellcolor{teal!19}17 & \cellcolor{teal!12}1 & \cellcolor{teal!26}25 & \cellcolor{teal!12}5 & \cellcolor{teal!12}8 & \cellcolor{teal!12}5 & \cellcolor{teal!12}5 & \cellcolor{teal!26}20 & \cellcolor{teal!12}0 & \cellcolor{teal!12}5 & \cellcolor{teal!12}0 & \cellcolor{teal!19}13 & \cellcolor{teal!12}6 & \cellcolor{teal!19}18 & \cellcolor{teal!12}0 & \cellcolor{teal!12}7 & \cellcolor{teal!12}0 & \cellcolor{teal!19}9 & \cellcolor{teal!12}2 & \cellcolor{teal!12}7 & \cellcolor{teal!19}10 & \cellcolor{teal!12}2 & {\color{gray}-} \\
 & \texttt{Gem4} & \cellcolor{teal!12}0 & \cellcolor{teal!19}12 & \cellcolor{teal!12}0 & \cellcolor{teal!19}16 & \cellcolor{teal!19}20 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!19}13 & \cellcolor{teal!12}0 & \cellcolor{teal!12}1 & \cellcolor{teal!19}17 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!26}22 & \cellcolor{teal!12}0 & \cellcolor{teal!12}2 & \cellcolor{teal!12}5 & \cellcolor{teal!19}19 & \cellcolor{teal!26}26 & \cellcolor{teal!26}25 & \cellcolor{teal!12}5 & \cellcolor{teal!19}10 & \cellcolor{teal!19}10 & \cellcolor{teal!12}0 & \cellcolor{teal!19}11 & \cellcolor{teal!12}4 & \cellcolor{teal!26}26 & \cellcolor{teal!12}0 & {\color{gray}-} \\
 & \texttt{Qwen} & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}5 & \cellcolor{teal!19}12 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}2 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}5 & \cellcolor{teal!12}0 & \cellcolor{teal!12}5 & \cellcolor{teal!12}0 & \cellcolor{teal!12}2 & \cellcolor{teal!12}0 & \cellcolor{teal!12}1 & \cellcolor{teal!12}0 & \cellcolor{teal!12}6 & \cellcolor{teal!12}0 & \cellcolor{teal!12}5 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}1 & \cellcolor{teal!12}0 & {\color{gray}-} \\
 & \texttt{Mist} & \cellcolor{teal!12}0 & \cellcolor{teal!19}9 & \cellcolor{teal!12}9 & \cellcolor{teal!12}2 & \cellcolor{teal!12}6 & \cellcolor{teal!12}2 & \cellcolor{teal!19}11 & \cellcolor{teal!12}5 & \cellcolor{teal!19}14 & \cellcolor{teal!19}10 & \cellcolor{teal!12}8 & \cellcolor{teal!12}5 & \cellcolor{teal!12}6 & \cellcolor{teal!12}1 & \cellcolor{teal!19}14 & \cellcolor{teal!12}0 & \cellcolor{teal!19}9 & \cellcolor{teal!12}0 & \cellcolor{teal!12}8 & \cellcolor{teal!26}28 & \cellcolor{teal!26}21 & \cellcolor{teal!12}2 & \cellcolor{teal!12}2 & \cellcolor{teal!12}5 & \cellcolor{teal!19}14 & \cellcolor{teal!12}6 & \cellcolor{teal!19}14 & \cellcolor{teal!19}9 & \cellcolor{teal!12}3 & {\color{gray}-} \\
 & \texttt{Aper} & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & \cellcolor{teal!12}0 & {\color{gray}-} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}ll *{30}{c}@{}}
\toprule
\textbf{Game} & \textbf{Model} & \textbf{ar} & \textbf{bg} & \textbf{cs} & \textbf{da} & \textbf{de} & \textbf{el} & \textbf{en} & \textbf{es} & \textbf{et} & \textbf{fi} & \textbf{fr} & \textbf{ga} & \textbf{hr} & \textbf{hu} & \textbf{it} & \textbf{lt} & \textbf{lv} & \textbf{mt} & \textbf{nl} & \textbf{pl} & \textbf{pt} & \textbf{ro} & \textbf{ru} & \textbf{sk} & \textbf{sl} & \textbf{sr} & \textbf{sv} & \textbf{tr} & \textbf{uk} & \textbf{zh} \\
\midrule
\multirow{9}{*}{\texttt{matchit}} & \texttt{GPT} & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}95 & \cellcolor{violet!55}100 & \cellcolor{violet!55}95 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}95 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}95 & \cellcolor{violet!55}95 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}95 \\
 & \texttt{Opus} & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}95 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}95 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}95 & \cellcolor{violet!55}100 & \cellcolor{violet!55}95 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!19}55 \\
 & \texttt{GLM} & \cellcolor{violet!33}80 & \cellcolor{violet!55}95 & \cellcolor{violet!47}90 & \cellcolor{violet!55}100 & \cellcolor{violet!40}88 & \cellcolor{violet!33}73 & \cellcolor{violet!47}90 & \cellcolor{violet!40}88 & \cellcolor{violet!55}100 & \cellcolor{violet!40}84 & \cellcolor{violet!47}90 & \cellcolor{violet!26}67 & \cellcolor{violet!47}95 & \cellcolor{violet!47}95 & \cellcolor{violet!33}75 & \cellcolor{violet!40}89 & \cellcolor{violet!55}95 & \cellcolor{violet!19}50 & \cellcolor{violet!40}89 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!40}89 & \cellcolor{violet!47}90 & \cellcolor{violet!33}79 & \cellcolor{violet!47}90 & \cellcolor{violet!55}100 & \cellcolor{violet!40}86 & \cellcolor{violet!40}89 & \cellcolor{violet!55}95 & \cellcolor{violet!33}75 \\
 & \texttt{DSV4} & \cellcolor{violet!40}85 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!55}100 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!40}85 & \cellcolor{violet!55}100 & \cellcolor{violet!40}85 & \cellcolor{violet!40}85 & \cellcolor{violet!55}95 & \cellcolor{violet!55}100 & \cellcolor{violet!33}75 & \cellcolor{violet!33}75 & \cellcolor{violet!55}95 & \cellcolor{violet!47}90 & \cellcolor{violet!55}100 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!40}85 & \cellcolor{violet!55}95 & \cellcolor{violet!40}85 & \cellcolor{violet!55}100 & \cellcolor{violet!33}80 & \cellcolor{violet!55}100 & \cellcolor{violet!19}55 & \cellcolor{violet!33}80 \\
 & \texttt{Nemo} & \cellcolor{violet!26}60 & \cellcolor{violet!19}55 & \cellcolor{violet!26}70 & \cellcolor{violet!33}80 & \cellcolor{violet!40}85 & \cellcolor{violet!40}85 & \cellcolor{violet!40}85 & \cellcolor{violet!33}80 & \cellcolor{violet!19}50 & \cellcolor{violet!40}85 & \cellcolor{violet!26}70 & \cellcolor{violet!26}70 & \cellcolor{violet!26}65 & \cellcolor{violet!26}60 & \cellcolor{violet!33}75 & \cellcolor{violet!26}60 & \cellcolor{violet!33}75 & \cellcolor{violet!40}85 & \cellcolor{violet!40}85 & \cellcolor{violet!40}85 & \cellcolor{violet!55}95 & \cellcolor{violet!40}85 & \cellcolor{violet!33}80 & \cellcolor{violet!19}55 & \cellcolor{violet!26}65 & \cellcolor{violet!12}45 & \cellcolor{violet!55}95 & \cellcolor{violet!26}70 & \cellcolor{violet!19}50 & \cellcolor{violet!55}95 \\
 & \texttt{Gem4} & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!55}95 & \cellcolor{violet!55}95 & \cellcolor{violet!55}95 & \cellcolor{violet!55}100 & \cellcolor{violet!33}80 & \cellcolor{violet!33}80 & \cellcolor{violet!47}90 & \cellcolor{violet!26}65 & \cellcolor{violet!55}95 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!33}80 & \cellcolor{violet!55}100 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!55}95 & \cellcolor{violet!55}95 & \cellcolor{violet!55}95 & \cellcolor{violet!55}95 & \cellcolor{violet!47}90 & \cellcolor{violet!55}95 & \cellcolor{violet!55}100 & \cellcolor{violet!5}0 & \cellcolor{violet!40}85 & \cellcolor{violet!33}80 \\
 & \texttt{Qwen} & \cellcolor{violet!33}80 & \cellcolor{violet!55}95 & \cellcolor{violet!55}95 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!33}80 & \cellcolor{violet!26}65 & \cellcolor{violet!47}90 & \cellcolor{violet!55}100 & \cellcolor{violet!47}90 & \cellcolor{violet!55}95 & \cellcolor{violet!26}70 & \cellcolor{violet!55}95 & \cellcolor{violet!40}85 & \cellcolor{violet!47}90 & \cellcolor{violet!33}80 & \cellcolor{violet!47}90 & \cellcolor{violet!40}85 & \cellcolor{violet!55}95 & \cellcolor{violet!47}90 & \cellcolor{violet!55}95 & \cellcolor{violet!26}70 & \cellcolor{violet!55}100 & \cellcolor{violet!55}100 & \cellcolor{violet!40}85 & \cellcolor{violet!40}85 & \cellcolor{violet!47}90 & \cellcolor{violet!26}60 & \cellcolor{violet!55}95 & \cellcolor{violet!33}80 \\
 & \texttt{Mist} & \cellcolor{violet!40}85 & \cellcolor{violet!33}79 & \cellcolor{violet!26}70 & \cellcolor{violet!47}90 & \cellcolor{violet!33}80 & \cellcolor{violet!5}30 & \cellcolor{violet!47}90 & \cellcolor{violet!47}90 & \cellcolor{violet!33}80 & \cellcolor{violet!33}75 & \cellcolor{violet!33}75 & \cellcolor{violet!33}75 & \cellcolor{violet!40}89 & \cellcolor{violet!40}84 & \cellcolor{violet!55}95 & \cellcolor{violet!33}74 & \cellcolor{violet!47}90 & \cellcolor{violet!5}0 & \cellcolor{violet!47}90 & \cellcolor{violet!33}75 & \cellcolor{violet!47}90 & \cellcolor{violet!40}85 & \cellcolor{violet!40}85 & \cellcolor{violet!33}80 & \cellcolor{violet!19}56 & \cellcolor{violet!40}88 & \cellcolor{violet!55}100 & \cellcolor{violet!5}0 & \cellcolor{violet!33}80 & \cellcolor{violet!33}80 \\
 & \texttt{Aper} & \cellcolor{violet!26}60 & \cellcolor{violet!26}65 & \cellcolor{violet!12}35 & \cellcolor{violet!5}25 & \cellcolor{violet!19}50 & \cellcolor{violet!19}55 & \cellcolor{violet!26}65 & \cellcolor{violet!33}75 & \cellcolor{violet!12}45 & \cellcolor{violet!26}60 & \cellcolor{violet!26}60 & \cellcolor{violet!12}35 & \cellcolor{violet!19}55 & \cellcolor{violet!33}80 & \cellcolor{violet!26}70 & \cellcolor{violet!26}60 & \cellcolor{violet!33}75 & \cellcolor{violet!5}0 & \cellcolor{violet!19}50 & \cellcolor{violet!26}70 & \cellcolor{violet!19}55 & \cellcolor{violet!26}70 & \cellcolor{violet!33}75 & \cellcolor{violet!5}25 & \cellcolor{violet!26}60 & \cellcolor{violet!26}70 & \cellcolor{violet!26}70 & \cellcolor{violet!26}60 & \cellcolor{violet!33}80 & \cellcolor{violet!26}60 \\
\cmidrule(lr){1-32}
\multirow{9}{*}{\texttt{privshared}} & \texttt{GPT} & \cellcolor{violet!47}93 & \cellcolor{violet!55}97 & \cellcolor{violet!47}92 & \cellcolor{violet!47}95 & \cellcolor{violet!55}97 & \cellcolor{violet!55}96 & \cellcolor{violet!55}97 & \cellcolor{violet!55}96 & \cellcolor{violet!47}91 & \cellcolor{violet!47}94 & \cellcolor{violet!47}92 & \cellcolor{violet!47}90 & \cellcolor{violet!40}89 & \cellcolor{violet!47}91 & \cellcolor{violet!55}96 & \cellcolor{violet!33}74 & \cellcolor{violet!33}74 & \cellcolor{violet!47}94 & \cellcolor{violet!55}97 & \cellcolor{violet!40}87 & \cellcolor{violet!47}93 & \cellcolor{violet!47}94 & \cellcolor{violet!33}76 & \cellcolor{violet!40}87 & \cellcolor{violet!40}85 & \cellcolor{violet!33}75 & \cellcolor{violet!55}97 & \cellcolor{violet!55}95 & \cellcolor{violet!40}88 & \cellcolor{violet!55}100 \\
 & \texttt{Opus} & \cellcolor{violet!55}95 & \cellcolor{violet!55}97 & \cellcolor{violet!47}93 & \cellcolor{violet!55}97 & \cellcolor{violet!55}97 & \cellcolor{violet!55}97 & \cellcolor{violet!55}97 & \cellcolor{violet!55}98 & \cellcolor{violet!47}91 & \cellcolor{violet!26}66 & \cellcolor{violet!55}97 & \cellcolor{violet!47}91 & \cellcolor{violet!40}90 & \cellcolor{violet!47}94 & \cellcolor{violet!47}95 & \cellcolor{violet!33}77 & \cellcolor{violet!33}75 & \cellcolor{violet!47}94 & \cellcolor{violet!55}98 & \cellcolor{violet!40}86 & \cellcolor{violet!55}97 & \cellcolor{violet!47}94 & \cellcolor{violet!33}80 & \cellcolor{violet!40}90 & \cellcolor{violet!40}84 & \cellcolor{violet!47}91 & \cellcolor{violet!55}98 & \cellcolor{violet!55}96 & \cellcolor{violet!40}88 & \cellcolor{violet!55}99 \\
 & \texttt{GLM} & \cellcolor{violet!33}75 & \cellcolor{violet!40}84 & \cellcolor{violet!40}86 & \cellcolor{violet!26}71 & \cellcolor{violet!40}89 & \cellcolor{violet!40}84 & \cellcolor{violet!40}86 & \cellcolor{violet!40}89 & \cellcolor{violet!33}74 & \cellcolor{violet!5}32 & \cellcolor{violet!26}70 & \cellcolor{violet!19}51 & \cellcolor{violet!33}73 & \cellcolor{violet!40}84 & \cellcolor{violet!33}79 & \cellcolor{violet!19}55 & \cellcolor{violet!19}57 & \cellcolor{violet!5}32 & \cellcolor{violet!47}93 & \cellcolor{violet!26}62 & \cellcolor{violet!40}87 & \cellcolor{violet!33}82 & \cellcolor{violet!33}71 & \cellcolor{violet!26}60 & \cellcolor{violet!19}51 & \cellcolor{violet!26}63 & \cellcolor{violet!33}78 & \cellcolor{violet!33}74 & \cellcolor{violet!19}57 & \cellcolor{violet!40}83 \\
 & \texttt{DSV4} & \cellcolor{violet!19}52 & \cellcolor{violet!5}22 & \cellcolor{violet!19}59 & \cellcolor{violet!19}58 & \cellcolor{violet!33}74 & \cellcolor{violet!33}76 & \cellcolor{violet!33}74 & \cellcolor{violet!26}61 & \cellcolor{violet!19}60 & \cellcolor{violet!33}74 & \cellcolor{violet!26}61 & \cellcolor{violet!26}64 & \cellcolor{violet!19}50 & \cellcolor{violet!26}69 & \cellcolor{violet!26}60 & \cellcolor{violet!12}33 & \cellcolor{violet!12}47 & \cellcolor{violet!19}57 & \cellcolor{violet!33}82 & \cellcolor{violet!12}47 & \cellcolor{violet!26}69 & \cellcolor{violet!33}72 & \cellcolor{violet!19}51 & \cellcolor{violet!19}52 & \cellcolor{violet!26}62 & \cellcolor{violet!19}58 & \cellcolor{violet!26}62 & \cellcolor{violet!26}60 & \cellcolor{violet!26}60 & \cellcolor{violet!26}65 \\
 & \texttt{Nemo} & \cellcolor{violet!33}82 & \cellcolor{violet!33}78 & \cellcolor{violet!26}66 & \cellcolor{violet!12}47 & \cellcolor{violet!40}84 & \cellcolor{violet!12}43 & \cellcolor{violet!40}90 & \cellcolor{violet!40}85 & \cellcolor{violet!12}33 & \cellcolor{violet!12}34 & \cellcolor{violet!26}64 & \cellcolor{violet!12}49 & \cellcolor{violet!19}58 & \cellcolor{violet!12}45 & \cellcolor{violet!33}75 & \cellcolor{violet!19}53 & \cellcolor{violet!12}45 & \cellcolor{violet!5}31 & \cellcolor{violet!33}79 & \cellcolor{violet!26}66 & \cellcolor{violet!33}73 & \cellcolor{violet!26}64 & \cellcolor{violet!26}65 & \cellcolor{violet!12}33 & \cellcolor{violet!19}54 & \cellcolor{violet!19}58 & \cellcolor{violet!26}62 & \cellcolor{violet!19}51 & \cellcolor{violet!26}64 & \cellcolor{violet!33}78 \\
 & \texttt{Gem4} & \cellcolor{violet!19}55 & \cellcolor{violet!19}51 & \cellcolor{violet!26}61 & \cellcolor{violet!12}35 & \cellcolor{violet!12}46 & \cellcolor{violet!19}52 & \cellcolor{violet!12}48 & \cellcolor{violet!12}46 & \cellcolor{violet!5}27 & \cellcolor{violet!5}10 & \cellcolor{violet!12}44 & \cellcolor{violet!5}0 & \cellcolor{violet!12}34 & \cellcolor{violet!12}42 & \cellcolor{violet!12}44 & \cellcolor{violet!5}24 & \cellcolor{violet!5}28 & \cellcolor{violet!5}8 & \cellcolor{violet!12}39 & \cellcolor{violet!5}30 & \cellcolor{violet!26}66 & \cellcolor{violet!12}39 & \cellcolor{violet!12}38 & \cellcolor{violet!12}39 & \cellcolor{violet!5}21 & \cellcolor{violet!12}39 & \cellcolor{violet!12}36 & \cellcolor{violet!12}42 & \cellcolor{violet!12}38 & \cellcolor{violet!5}2 \\
 & \texttt{Qwen} & \cellcolor{violet!5}0 & \cellcolor{violet!26}61 & \cellcolor{violet!12}38 & \cellcolor{violet!19}50 & \cellcolor{violet!12}40 & \cellcolor{violet!33}77 & \cellcolor{violet!33}72 & \cellcolor{violet!26}67 & \cellcolor{violet!12}35 & \cellcolor{violet!5}23 & \cellcolor{violet!19}52 & \cellcolor{violet!12}34 & \cellcolor{violet!12}46 & \cellcolor{violet!5}6 & \cellcolor{violet!12}49 & \cellcolor{violet!19}52 & \cellcolor{violet!5}17 & \cellcolor{violet!5}25 & \cellcolor{violet!19}59 & \cellcolor{violet!5}31 & \cellcolor{violet!19}57 & \cellcolor{violet!19}59 & \cellcolor{violet!5}30 & \cellcolor{violet!12}38 & \cellcolor{violet!12}42 & \cellcolor{violet!5}14 & \cellcolor{violet!12}46 & \cellcolor{violet!5}30 & \cellcolor{violet!5}31 & \cellcolor{violet!40}83 \\
 & \texttt{Mist} & \cellcolor{violet!19}51 & \cellcolor{violet!12}47 & \cellcolor{violet!12}39 & \cellcolor{violet!5}31 & \cellcolor{violet!12}44 & \cellcolor{violet!19}50 & \cellcolor{violet!12}41 & \cellcolor{violet!12}33 & \cellcolor{violet!12}33 & \cellcolor{violet!19}54 & \cellcolor{violet!12}36 & \cellcolor{violet!5}9 & \cellcolor{violet!12}37 & \cellcolor{violet!12}44 & \cellcolor{violet!5}25 & \cellcolor{violet!12}38 & \cellcolor{violet!5}17 & \cellcolor{violet!5}0 & \cellcolor{violet!19}53 & \cellcolor{violet!12}42 & \cellcolor{violet!12}50 & \cellcolor{violet!12}33 & \cellcolor{violet!12}40 & \cellcolor{violet!5}27 & \cellcolor{violet!12}42 & \cellcolor{violet!5}25 & \cellcolor{violet!5}26 & \cellcolor{violet!19}52 & \cellcolor{violet!12}42 & \cellcolor{violet!12}44 \\
 & \texttt{Aper} & \cellcolor{violet!5}0 & \cellcolor{violet!5}13 & \cellcolor{violet!5}0 & \cellcolor{violet!5}6 & \cellcolor{violet!5}10 & \cellcolor{violet!5}16 & \cellcolor{violet!5}27 & \cellcolor{violet!5}25 & \cellcolor{violet!5}2 & \cellcolor{violet!5}5 & \cellcolor{violet!5}28 & \cellcolor{violet!5}7 & \cellcolor{violet!5}27 & \cellcolor{violet!5}8 & \cellcolor{violet!5}1 & \cellcolor{violet!5}1 & \cellcolor{violet!5}4 & \cellcolor{violet!5}0 & \cellcolor{violet!5}8 & \cellcolor{violet!5}21 & \cellcolor{violet!5}8 & \cellcolor{violet!5}14 & \cellcolor{violet!5}9 & \cellcolor{violet!5}6 & \cellcolor{violet!5}26 & \cellcolor{violet!5}23 & \cellcolor{violet!5}9 & \cellcolor{violet!5}0 & \cellcolor{violet!5}16 & \cellcolor{violet!5}1 \\
\cmidrule(lr){1-32}
\multirow{9}{*}{\texttt{guesswhat}} & \texttt{GPT} & \cellcolor{violet!47}92 & \cellcolor{violet!47}94 & \cellcolor{violet!47}91 & \cellcolor{violet!47}94 & \cellcolor{violet!40}88 & \cellcolor{violet!33}81 & \cellcolor{violet!40}90 & \cellcolor{violet!47}92 & \cellcolor{violet!40}89 & \cellcolor{violet!47}92 & \cellcolor{violet!40}87 & \cellcolor{violet!40}84 & \cellcolor{violet!55}96 & \cellcolor{violet!40}89 & \cellcolor{violet!47}91 & \cellcolor{violet!47}92 & \cellcolor{violet!40}89 & \cellcolor{violet!47}92 & \cellcolor{violet!40}89 & \cellcolor{violet!47}91 & \cellcolor{violet!55}97 & \cellcolor{violet!47}91 & \cellcolor{violet!55}98 & \cellcolor{violet!55}97 & \cellcolor{violet!47}91 & \cellcolor{violet!40}87 & \cellcolor{violet!55}96 & \cellcolor{violet!40}82 & \cellcolor{violet!40}89 & \cellcolor{violet!47}90 \\
 & \texttt{Opus} & \cellcolor{violet!47}93 & \cellcolor{violet!47}93 & \cellcolor{violet!47}92 & \cellcolor{violet!40}88 & \cellcolor{violet!55}96 & \cellcolor{violet!55}97 & \cellcolor{violet!47}94 & \cellcolor{violet!55}97 & \cellcolor{violet!47}92 & \cellcolor{violet!47}91 & \cellcolor{violet!40}82 & \cellcolor{violet!40}89 & \cellcolor{violet!40}89 & \cellcolor{violet!47}94 & \cellcolor{violet!47}94 & \cellcolor{violet!47}93 & \cellcolor{violet!40}87 & \cellcolor{violet!47}93 & \cellcolor{violet!47}91 & \cellcolor{violet!47}93 & \cellcolor{violet!40}86 & \cellcolor{violet!47}91 & \cellcolor{violet!40}82 & \cellcolor{violet!47}93 & \cellcolor{violet!47}93 & \cellcolor{violet!40}87 & \cellcolor{violet!47}91 & \cellcolor{violet!47}92 & \cellcolor{violet!40}89 & \cellcolor{violet!47}92 \\
 & \texttt{GLM} & \cellcolor{violet!26}60 & \cellcolor{violet!19}52 & \cellcolor{violet!12}44 & \cellcolor{violet!26}62 & \cellcolor{violet!33}77 & \cellcolor{violet!33}71 & \cellcolor{violet!26}68 & \cellcolor{violet!26}64 & \cellcolor{violet!12}46 & \cellcolor{violet!12}48 & \cellcolor{violet!19}56 & \cellcolor{violet!19}51 & \cellcolor{violet!12}39 & \cellcolor{violet!19}59 & \cellcolor{violet!40}83 & \cellcolor{violet!19}54 & \cellcolor{violet!12}44 & \cellcolor{violet!12}44 & \cellcolor{violet!26}60 & \cellcolor{violet!26}66 & \cellcolor{violet!26}62 & \cellcolor{violet!33}72 & \cellcolor{violet!33}73 & \cellcolor{violet!19}53 & \cellcolor{violet!26}62 & \cellcolor{violet!12}47 & \cellcolor{violet!12}47 & \cellcolor{violet!26}62 & \cellcolor{violet!26}63 & \cellcolor{violet!33}71 \\
 & \texttt{DSV4} & \cellcolor{violet!33}72 & \cellcolor{violet!33}78 & \cellcolor{violet!19}56 & \cellcolor{violet!19}58 & \cellcolor{violet!33}77 & \cellcolor{violet!40}84 & \cellcolor{violet!19}59 & \cellcolor{violet!33}80 & \cellcolor{violet!26}66 & \cellcolor{violet!33}81 & \cellcolor{violet!19}56 & \cellcolor{violet!26}67 & \cellcolor{violet!19}59 & \cellcolor{violet!33}79 & \cellcolor{violet!26}69 & \cellcolor{violet!26}70 & \cellcolor{violet!33}77 & \cellcolor{violet!26}63 & \cellcolor{violet!26}64 & \cellcolor{violet!26}69 & \cellcolor{violet!26}70 & \cellcolor{violet!26}70 & \cellcolor{violet!33}78 & \cellcolor{violet!26}64 & \cellcolor{violet!26}63 & \cellcolor{violet!26}64 & \cellcolor{violet!12}50 & \cellcolor{violet!26}60 & \cellcolor{violet!19}59 & \cellcolor{violet!26}60 \\
 & \texttt{Nemo} & \cellcolor{violet!26}67 & \cellcolor{violet!19}52 & \cellcolor{violet!12}33 & \cellcolor{violet!26}63 & \cellcolor{violet!33}74 & \cellcolor{violet!12}49 & \cellcolor{violet!33}72 & \cellcolor{violet!33}76 & \cellcolor{violet!12}40 & \cellcolor{violet!19}59 & \cellcolor{violet!26}63 & \cellcolor{violet!5}19 & \cellcolor{violet!12}49 & \cellcolor{violet!19}52 & \cellcolor{violet!40}82 & \cellcolor{violet!12}33 & \cellcolor{violet!12}44 & \cellcolor{violet!12}36 & \cellcolor{violet!33}79 & \cellcolor{violet!26}61 & \cellcolor{violet!33}79 & \cellcolor{violet!26}67 & \cellcolor{violet!26}70 & \cellcolor{violet!19}52 & \cellcolor{violet!26}62 & \cellcolor{violet!12}47 & \cellcolor{violet!19}54 & \cellcolor{violet!19}51 & \cellcolor{violet!19}57 & \cellcolor{violet!33}72 \\
 & \texttt{Gem4} & \cellcolor{violet!26}69 & \cellcolor{violet!26}60 & \cellcolor{violet!19}57 & \cellcolor{violet!26}66 & \cellcolor{violet!33}72 & \cellcolor{violet!26}64 & \cellcolor{violet!33}77 & \cellcolor{violet!19}58 & \cellcolor{violet!12}36 & \cellcolor{violet!19}59 & \cellcolor{violet!26}64 & \cellcolor{violet!5}14 & \cellcolor{violet!19}50 & \cellcolor{violet!19}56 & \cellcolor{violet!26}61 & \cellcolor{violet!19}54 & \cellcolor{violet!26}67 & \cellcolor{violet!5}13 & \cellcolor{violet!33}77 & \cellcolor{violet!26}66 & \cellcolor{violet!33}74 & \cellcolor{violet!33}71 & \cellcolor{violet!33}72 & \cellcolor{violet!19}52 & \cellcolor{violet!12}48 & \cellcolor{violet!19}58 & \cellcolor{violet!26}61 & \cellcolor{violet!19}58 & \cellcolor{violet!33}76 & \cellcolor{violet!26}60 \\
 & \texttt{Qwen} & \cellcolor{violet!26}64 & \cellcolor{violet!26}64 & \cellcolor{violet!19}56 & \cellcolor{violet!26}64 & \cellcolor{violet!19}59 & \cellcolor{violet!19}58 & \cellcolor{violet!12}39 & \cellcolor{violet!33}71 & \cellcolor{violet!12}38 & \cellcolor{violet!12}50 & \cellcolor{violet!19}52 & \cellcolor{violet!12}33 & \cellcolor{violet!26}66 & \cellcolor{violet!19}58 & \cellcolor{violet!26}61 & \cellcolor{violet!19}57 & \cellcolor{violet!12}36 & \cellcolor{violet!12}39 & \cellcolor{violet!12}43 & \cellcolor{violet!26}63 & \cellcolor{violet!26}61 & \cellcolor{violet!19}59 & \cellcolor{violet!12}46 & \cellcolor{violet!33}72 & \cellcolor{violet!19}57 & \cellcolor{violet!19}51 & \cellcolor{violet!26}68 & \cellcolor{violet!12}37 & \cellcolor{violet!26}60 & \cellcolor{violet!26}70 \\
 & \texttt{Mist} & \cellcolor{violet!12}46 & \cellcolor{violet!33}77 & \cellcolor{violet!12}43 & \cellcolor{violet!33}72 & \cellcolor{violet!12}42 & \cellcolor{violet!19}56 & \cellcolor{violet!12}36 & \cellcolor{violet!26}62 & \cellcolor{violet!12}33 & \cellcolor{violet!5}16 & \cellcolor{violet!26}60 & \cellcolor{violet!5}20 & \cellcolor{violet!12}37 & \cellcolor{violet!26}61 & \cellcolor{violet!33}72 & \cellcolor{violet!12}37 & \cellcolor{violet!19}52 & \cellcolor{violet!5}10 & \cellcolor{violet!12}47 & \cellcolor{violet!19}56 & \cellcolor{violet!26}62 & \cellcolor{violet!19}54 & \cellcolor{violet!19}50 & \cellcolor{violet!5}32 & \cellcolor{violet!12}38 & \cellcolor{violet!5}28 & \cellcolor{violet!26}63 & \cellcolor{violet!5}22 & \cellcolor{violet!19}59 & \cellcolor{violet!12}37 \\
 & \texttt{Aper} & \cellcolor{violet!5}32 & \cellcolor{violet!5}27 & \cellcolor{violet!5}0 & \cellcolor{violet!5}0 & \cellcolor{violet!5}18 & \cellcolor{violet!5}21 & \cellcolor{violet!12}41 & \cellcolor{violet!5}13 & \cellcolor{violet!5}0 & \cellcolor{violet!12}46 & \cellcolor{violet!5}13 & \cellcolor{violet!5}7 & \cellcolor{violet!5}19 & \cellcolor{violet!5}6 & \cellcolor{violet!5}10 & \cellcolor{violet!5}23 & \cellcolor{violet!5}0 & \cellcolor{violet!5}0 & \cellcolor{violet!5}0 & \cellcolor{violet!12}38 & \cellcolor{violet!12}49 & \cellcolor{violet!5}19 & \cellcolor{violet!5}31 & \cellcolor{violet!5}0 & \cellcolor{violet!12}36 & \cellcolor{violet!5}12 & \cellcolor{violet!5}2 & \cellcolor{violet!5}0 & \cellcolor{violet!5}0 & \cellcolor{violet!5}0 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}ll *{30}{c}@{}}
\toprule
\textbf{Game} & \textbf{Model} & \textbf{ar} & \textbf{bg} & \textbf{cs} & \textbf{da} & \textbf{de} & \textbf{el} & \textbf{en} & \textbf{es} & \textbf{et} & \textbf{fi} & \textbf{fr} & \textbf{ga} & \textbf{hr} & \textbf{hu} & \textbf{it} & \textbf{lt} & \textbf{lv} & \textbf{mt} & \textbf{nl} & \textbf{pl} & \textbf{pt} & \textbf{ro} & \textbf{ru} & \textbf{sk} & \textbf{sl} & \textbf{sr} & \textbf{sv} & \textbf{tr} & \textbf{uk} & \textbf{zh} \\
\midrule
\multirow{9}{*}{\texttt{dond}} & \texttt{GPT} & \cellcolor{olive!55}99 & \cellcolor{olive!47}97 & \cellcolor{olive!47}98 & \cellcolor{olive!47}97 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}99 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!47}98 & \cellcolor{olive!55}100 & \cellcolor{olive!47}88 & \cellcolor{olive!47}98 & \cellcolor{olive!55}99 & \cellcolor{olive!55}100 & \cellcolor{olive!55}99 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!47}90 & \cellcolor{olive!47}98 & \cellcolor{olive!55}100 & \cellcolor{olive!47}89 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!47}99 & \cellcolor{olive!47}99 \\
 & \texttt{Opus} & \cellcolor{olive!40}59 & \cellcolor{olive!33}50 & \cellcolor{olive!40}69 & \cellcolor{olive!40}70 & \cellcolor{olive!47}90 & \cellcolor{olive!26}42 & \cellcolor{olive!47}80 & \cellcolor{olive!26}42 & \cellcolor{olive!40}58 & \cellcolor{olive!40}68 & \cellcolor{olive!33}56 & \cellcolor{olive!47}90 & \cellcolor{olive!33}50 & \cellcolor{olive!40}68 & \cellcolor{olive!33}54 & \cellcolor{olive!33}49 & \cellcolor{olive!40}68 & \cellcolor{olive!40}57 & \cellcolor{olive!47}97 & \cellcolor{olive!40}70 & \cellcolor{olive!47}76 & \cellcolor{olive!40}60 & \cellcolor{olive!40}75 & \cellcolor{olive!40}70 & \cellcolor{olive!26}40 & \cellcolor{olive!47}78 & \cellcolor{olive!33}48 & \cellcolor{olive!33}49 & \cellcolor{olive!40}74 & \cellcolor{olive!40}63 \\
 & \texttt{GLM} & \cellcolor{olive!40}67 & \cellcolor{olive!40}62 & \cellcolor{olive!26}42 & \cellcolor{olive!47}85 & \cellcolor{olive!40}72 & \cellcolor{olive!47}79 & \cellcolor{olive!40}60 & \cellcolor{olive!40}63 & \cellcolor{olive!40}60 & \cellcolor{olive!47}86 & \cellcolor{olive!33}55 & \cellcolor{olive!12}16 & \cellcolor{olive!47}84 & \cellcolor{olive!47}87 & \cellcolor{olive!33}51 & \cellcolor{olive!47}76 & \cellcolor{olive!33}53 & \cellcolor{olive!19}28 & \cellcolor{olive!33}52 & \cellcolor{olive!40}67 & \cellcolor{olive!19}25 & \cellcolor{olive!33}47 & \cellcolor{olive!33}55 & \cellcolor{olive!40}59 & \cellcolor{olive!40}66 & \cellcolor{olive!40}73 & \cellcolor{olive!26}35 & \cellcolor{olive!47}77 & \cellcolor{olive!40}62 & \cellcolor{olive!40}59 \\
 & \texttt{DSV4} & \cellcolor{olive!40}61 & \cellcolor{olive!47}85 & \cellcolor{olive!19}29 & \cellcolor{olive!40}68 & \cellcolor{olive!40}64 & \cellcolor{olive!40}58 & \cellcolor{olive!47}84 & \cellcolor{olive!40}60 & \cellcolor{olive!33}47 & \cellcolor{olive!19}23 & \cellcolor{olive!33}45 & \cellcolor{olive!5}0 & \cellcolor{olive!33}56 & \cellcolor{olive!33}54 & \cellcolor{olive!40}60 & \cellcolor{olive!33}48 & \cellcolor{olive!40}58 & \cellcolor{olive!40}70 & \cellcolor{olive!33}47 & \cellcolor{olive!40}58 & \cellcolor{olive!26}42 & \cellcolor{olive!40}59 & \cellcolor{olive!40}71 & \cellcolor{olive!40}68 & \cellcolor{olive!33}51 & \cellcolor{olive!40}67 & \cellcolor{olive!55}99 & \cellcolor{olive!47}78 & \cellcolor{olive!33}56 & \cellcolor{olive!47}85 \\
 & \texttt{Nemo} & \cellcolor{olive!47}89 & \cellcolor{olive!47}75 & \cellcolor{olive!47}78 & \cellcolor{olive!33}49 & \cellcolor{olive!19}30 & \cellcolor{olive!19}28 & \cellcolor{olive!47}80 & \cellcolor{olive!47}83 & \cellcolor{olive!26}36 & \cellcolor{olive!26}40 & \cellcolor{olive!33}49 & \cellcolor{olive!5}0 & \cellcolor{olive!40}60 & \cellcolor{olive!40}69 & \cellcolor{olive!47}77 & \cellcolor{olive!40}59 & \cellcolor{olive!40}68 & \cellcolor{olive!19}20 & \cellcolor{olive!47}79 & \cellcolor{olive!19}30 & \cellcolor{olive!47}75 & \cellcolor{olive!47}80 & \cellcolor{olive!47}77 & \cellcolor{olive!19}29 & \cellcolor{olive!33}47 & \cellcolor{olive!33}53 & \cellcolor{olive!40}59 & \cellcolor{olive!26}38 & \cellcolor{olive!40}62 & \cellcolor{olive!47}76 \\
 & \texttt{Gem4} & \cellcolor{olive!47}79 & \cellcolor{olive!47}75 & \cellcolor{olive!40}70 & \cellcolor{olive!47}95 & \cellcolor{olive!40}59 & \cellcolor{olive!26}37 & \cellcolor{olive!55}100 & \cellcolor{olive!47}99 & \cellcolor{olive!12}14 & \cellcolor{olive!33}54 & \cellcolor{olive!40}60 & \cellcolor{olive!5}0 & \cellcolor{olive!47}76 & \cellcolor{olive!47}80 & \cellcolor{olive!55}100 & \cellcolor{olive!33}56 & \cellcolor{olive!33}57 & \cellcolor{olive!12}18 & \cellcolor{olive!40}70 & \cellcolor{olive!47}83 & \cellcolor{olive!47}90 & \cellcolor{olive!33}55 & \cellcolor{olive!47}92 & \cellcolor{olive!40}62 & \cellcolor{olive!33}47 & \cellcolor{olive!47}78 & \cellcolor{olive!40}68 & \cellcolor{olive!40}59 & \cellcolor{olive!47}89 & \cellcolor{olive!47}77 \\
 & \texttt{Qwen} & \cellcolor{olive!12}10 & \cellcolor{olive!12}10 & \cellcolor{olive!19}19 & \cellcolor{olive!19}26 & \cellcolor{olive!5}0 & \cellcolor{olive!12}10 & \cellcolor{olive!33}48 & \cellcolor{olive!12}19 & \cellcolor{olive!19}31 & \cellcolor{olive!19}24 & \cellcolor{olive!26}36 & \cellcolor{olive!5}5 & \cellcolor{olive!33}49 & \cellcolor{olive!19}19 & \cellcolor{olive!33}51 & \cellcolor{olive!5}0 & \cellcolor{olive!26}39 & \cellcolor{olive!19}31 & \cellcolor{olive!26}37 & \cellcolor{olive!26}40 & \cellcolor{olive!33}45 & \cellcolor{olive!33}49 & \cellcolor{olive!19}28 & \cellcolor{olive!12}7 & \cellcolor{olive!12}9 & \cellcolor{olive!19}20 & \cellcolor{olive!5}6 & \cellcolor{olive!5}4 & \cellcolor{olive!19}23 & \cellcolor{olive!33}47 \\
 & \texttt{Mist} & \cellcolor{olive!26}38 & \cellcolor{olive!19}27 & \cellcolor{olive!12}10 & \cellcolor{olive!26}37 & \cellcolor{olive!26}41 & \cellcolor{olive!19}22 & \cellcolor{olive!33}47 & \cellcolor{olive!19}23 & \cellcolor{olive!19}26 & \cellcolor{olive!19}34 & \cellcolor{olive!26}38 & \cellcolor{olive!5}0 & \cellcolor{olive!26}35 & \cellcolor{olive!19}31 & \cellcolor{olive!33}55 & \cellcolor{olive!40}65 & \cellcolor{olive!12}8 & \cellcolor{olive!12}15 & \cellcolor{olive!19}27 & \cellcolor{olive!12}14 & \cellcolor{olive!12}18 & \cellcolor{olive!19}27 & \cellcolor{olive!19}28 & \cellcolor{olive!19}19 & \cellcolor{olive!5}0 & \cellcolor{olive!40}57 & \cellcolor{olive!26}37 & \cellcolor{olive!19}19 & \cellcolor{olive!40}66 & \cellcolor{olive!26}40 \\
 & \texttt{Aper} & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!12}10 & \cellcolor{olive!12}12 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!5}4 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!5}6 & \cellcolor{olive!5}0 & \cellcolor{olive!5}2 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!12}7 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!12}7 & \cellcolor{olive!12}9 & \cellcolor{olive!12}17 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 \\
\cmidrule(lr){1-32}
\multirow{9}{*}{\texttt{balloon}} & \texttt{GPT} & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!47}93 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!5}7 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 \\
 & \texttt{Opus} & \cellcolor{olive!47}91 & \cellcolor{olive!55}99 & \cellcolor{olive!47}99 & \cellcolor{olive!55}99 & \cellcolor{olive!55}99 & \cellcolor{olive!47}98 & \cellcolor{olive!55}99 & \cellcolor{olive!47}91 & \cellcolor{olive!55}99 & \cellcolor{olive!47}99 & \cellcolor{olive!47}98 & \cellcolor{olive!47}99 & \cellcolor{olive!55}99 & \cellcolor{olive!47}98 & \cellcolor{olive!55}100 & \cellcolor{olive!47}99 & \cellcolor{olive!47}99 & \cellcolor{olive!55}99 & \cellcolor{olive!55}99 & \cellcolor{olive!47}99 & \cellcolor{olive!47}90 & \cellcolor{olive!26}36 & \cellcolor{olive!47}91 & \cellcolor{olive!55}99 & \cellcolor{olive!47}98 & \cellcolor{olive!47}98 & \cellcolor{olive!47}99 & \cellcolor{olive!47}98 & \cellcolor{olive!55}99 & \cellcolor{olive!55}99 \\
 & \texttt{GLM} & \cellcolor{olive!19}27 & \cellcolor{olive!40}74 & \cellcolor{olive!33}57 & \cellcolor{olive!33}55 & \cellcolor{olive!33}48 & \cellcolor{olive!33}56 & \cellcolor{olive!33}48 & \cellcolor{olive!40}69 & \cellcolor{olive!26}35 & \cellcolor{olive!33}56 & \cellcolor{olive!33}49 & \cellcolor{olive!19}30 & \cellcolor{olive!33}47 & \cellcolor{olive!33}53 & \cellcolor{olive!40}67 & \cellcolor{olive!40}70 & \cellcolor{olive!33}51 & \cellcolor{olive!33}45 & \cellcolor{olive!33}44 & \cellcolor{olive!40}69 & \cellcolor{olive!40}63 & \cellcolor{olive!26}37 & \cellcolor{olive!19}34 & \cellcolor{olive!19}28 & \cellcolor{olive!40}70 & \cellcolor{olive!19}32 & \cellcolor{olive!40}68 & \cellcolor{olive!40}60 & \cellcolor{olive!26}36 & \cellcolor{olive!40}61 \\
 & \texttt{DSV4} & \cellcolor{olive!12}11 & \cellcolor{olive!19}29 & \cellcolor{olive!19}29 & \cellcolor{olive!19}30 & \cellcolor{olive!26}43 & \cellcolor{olive!19}34 & \cellcolor{olive!26}40 & \cellcolor{olive!19}30 & \cellcolor{olive!26}41 & \cellcolor{olive!26}38 & \cellcolor{olive!26}37 & \cellcolor{olive!26}38 & \cellcolor{olive!12}18 & \cellcolor{olive!12}11 & \cellcolor{olive!19}30 & \cellcolor{olive!19}32 & \cellcolor{olive!33}51 & \cellcolor{olive!33}46 & \cellcolor{olive!19}32 & \cellcolor{olive!26}37 & \cellcolor{olive!12}18 & \cellcolor{olive!5}7 & \cellcolor{olive!26}41 & \cellcolor{olive!12}12 & \cellcolor{olive!26}35 & \cellcolor{olive!5}5 & \cellcolor{olive!26}38 & \cellcolor{olive!40}57 & \cellcolor{olive!12}17 & \cellcolor{olive!33}46 \\
 & \texttt{Nemo} & \cellcolor{olive!5}0 & \cellcolor{olive!12}18 & \cellcolor{olive!33}46 & \cellcolor{olive!12}18 & \cellcolor{olive!26}35 & \cellcolor{olive!12}17 & \cellcolor{olive!26}40 & \cellcolor{olive!26}37 & \cellcolor{olive!19}26 & \cellcolor{olive!19}34 & \cellcolor{olive!26}43 & \cellcolor{olive!12}14 & \cellcolor{olive!19}34 & \cellcolor{olive!26}34 & \cellcolor{olive!26}39 & \cellcolor{olive!33}52 & \cellcolor{olive!12}7 & \cellcolor{olive!26}44 & \cellcolor{olive!19}23 & \cellcolor{olive!26}43 & \cellcolor{olive!26}38 & \cellcolor{olive!5}5 & \cellcolor{olive!19}32 & \cellcolor{olive!12}12 & \cellcolor{olive!26}39 & \cellcolor{olive!12}10 & \cellcolor{olive!19}22 & \cellcolor{olive!19}32 & \cellcolor{olive!12}9 & \cellcolor{olive!19}27 \\
 & \texttt{Gem4} & \cellcolor{olive!12}12 & \cellcolor{olive!33}54 & \cellcolor{olive!26}40 & \cellcolor{olive!12}17 & \cellcolor{olive!5}0 & \cellcolor{olive!33}50 & \cellcolor{olive!12}17 & \cellcolor{olive!19}29 & \cellcolor{olive!12}9 & \cellcolor{olive!19}23 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!26}41 & \cellcolor{olive!19}21 & \cellcolor{olive!5}6 & \cellcolor{olive!12}10 & \cellcolor{olive!19}24 & \cellcolor{olive!5}5 & \cellcolor{olive!12}12 & \cellcolor{olive!19}21 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!19}22 & \cellcolor{olive!12}16 & \cellcolor{olive!26}36 & \cellcolor{olive!12}16 & \cellcolor{olive!12}18 & \cellcolor{olive!26}40 & \cellcolor{olive!26}40 \\
 & \texttt{Qwen} & \cellcolor{olive!12}11 & \cellcolor{olive!40}58 & \cellcolor{olive!19}27 & \cellcolor{olive!5}6 & \cellcolor{olive!19}21 & \cellcolor{olive!19}22 & \cellcolor{olive!33}51 & \cellcolor{olive!19}25 & \cellcolor{olive!33}46 & \cellcolor{olive!40}58 & \cellcolor{olive!33}50 & \cellcolor{olive!5}6 & \cellcolor{olive!19}21 & \cellcolor{olive!19}25 & \cellcolor{olive!26}38 & \cellcolor{olive!26}35 & \cellcolor{olive!12}11 & \cellcolor{olive!19}24 & \cellcolor{olive!12}13 & \cellcolor{olive!19}27 & \cellcolor{olive!12}16 & \cellcolor{olive!5}6 & \cellcolor{olive!26}37 & \cellcolor{olive!19}33 & \cellcolor{olive!12}10 & \cellcolor{olive!5}5 & \cellcolor{olive!19}28 & \cellcolor{olive!26}40 & \cellcolor{olive!33}49 & \cellcolor{olive!26}39 \\
 & \texttt{Mist} & \cellcolor{olive!5}0 & \cellcolor{olive!19}33 & \cellcolor{olive!12}9 & \cellcolor{olive!33}49 & \cellcolor{olive!33}47 & \cellcolor{olive!19}25 & \cellcolor{olive!40}69 & \cellcolor{olive!33}51 & \cellcolor{olive!5}0 & \cellcolor{olive!33}48 & \cellcolor{olive!40}60 & \cellcolor{olive!5}0 & \cellcolor{olive!19}20 & \cellcolor{olive!33}46 & \cellcolor{olive!12}18 & \cellcolor{olive!5}6 & \cellcolor{olive!12}11 & \cellcolor{olive!12}11 & \cellcolor{olive!26}36 & \cellcolor{olive!26}37 & \cellcolor{olive!33}48 & \cellcolor{olive!33}47 & \cellcolor{olive!26}42 & \cellcolor{olive!5}0 & \cellcolor{olive!19}29 & \cellcolor{olive!12}11 & \cellcolor{olive!40}59 & \cellcolor{olive!5}0 & \cellcolor{olive!19}27 & \cellcolor{olive!33}48 \\
 & \texttt{Aper} & \cellcolor{olive!5}1 & \cellcolor{olive!5}5 & \cellcolor{olive!33}46 & \cellcolor{olive!5}5 & \cellcolor{olive!12}8 & \cellcolor{olive!5}2 & \cellcolor{olive!12}13 & \cellcolor{olive!12}9 & \cellcolor{olive!5}0 & \cellcolor{olive!12}16 & \cellcolor{olive!19}29 & \cellcolor{olive!5}0 & \cellcolor{olive!5}4 & \cellcolor{olive!19}28 & \cellcolor{olive!5}3 & \cellcolor{olive!12}17 & \cellcolor{olive!12}8 & \cellcolor{olive!5}0 & \cellcolor{olive!26}37 & \cellcolor{olive!12}18 & \cellcolor{olive!12}18 & \cellcolor{olive!5}0 & \cellcolor{olive!19}24 & \cellcolor{olive!26}36 & \cellcolor{olive!12}18 & \cellcolor{olive!12}14 & \cellcolor{olive!19}19 & \cellcolor{olive!12}8 & \cellcolor{olive!19}22 & \cellcolor{olive!5}7 \\
\cmidrule(lr){1-32}
\multirow{9}{*}{\texttt{cleanup}} & \texttt{GPT} & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}99 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!5}5 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}99 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!5}5 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 & \cellcolor{olive!55}100 \\
 & \texttt{Opus} & \cellcolor{olive!47}98 & \cellcolor{olive!47}98 & \cellcolor{olive!55}99 & \cellcolor{olive!47}99 & \cellcolor{olive!47}99 & \cellcolor{olive!55}99 & \cellcolor{olive!55}99 & \cellcolor{olive!5}1 & \cellcolor{olive!55}99 & \cellcolor{olive!55}99 & \cellcolor{olive!55}99 & \cellcolor{olive!47}98 & \cellcolor{olive!47}99 & \cellcolor{olive!55}99 & \cellcolor{olive!55}99 & \cellcolor{olive!47}98 & \cellcolor{olive!47}98 & \cellcolor{olive!47}98 & \cellcolor{olive!55}99 & \cellcolor{olive!47}98 & \cellcolor{olive!5}1 & \cellcolor{olive!55}99 & \cellcolor{olive!47}98 & \cellcolor{olive!55}100 & \cellcolor{olive!47}98 & \cellcolor{olive!55}99 & \cellcolor{olive!55}100 & \cellcolor{olive!47}99 & \cellcolor{olive!47}99 & \cellcolor{olive!47}94 \\
 & \texttt{GLM} & \cellcolor{olive!40}70 & \cellcolor{olive!47}81 & \cellcolor{olive!47}79 & \cellcolor{olive!47}76 & \cellcolor{olive!47}79 & \cellcolor{olive!47}83 & \cellcolor{olive!47}84 & \cellcolor{olive!5}1 & \cellcolor{olive!40}71 & \cellcolor{olive!40}69 & \cellcolor{olive!47}77 & \cellcolor{olive!26}44 & \cellcolor{olive!47}77 & \cellcolor{olive!40}67 & \cellcolor{olive!40}70 & \cellcolor{olive!40}67 & \cellcolor{olive!47}75 & \cellcolor{olive!40}63 & \cellcolor{olive!47}80 & \cellcolor{olive!40}67 & \cellcolor{olive!5}2 & \cellcolor{olive!47}79 & \cellcolor{olive!47}80 & \cellcolor{olive!47}82 & \cellcolor{olive!40}74 & \cellcolor{olive!47}76 & \cellcolor{olive!47}81 & \cellcolor{olive!26}39 & \cellcolor{olive!47}82 & \cellcolor{olive!40}66 \\
 & \texttt{DSV4} & \cellcolor{olive!26}40 & \cellcolor{olive!26}41 & \cellcolor{olive!19}25 & \cellcolor{olive!33}56 & \cellcolor{olive!33}48 & \cellcolor{olive!40}60 & \cellcolor{olive!40}59 & \cellcolor{olive!5}1 & \cellcolor{olive!33}51 & \cellcolor{olive!26}43 & \cellcolor{olive!26}40 & \cellcolor{olive!40}66 & \cellcolor{olive!26}39 & \cellcolor{olive!26}43 & \cellcolor{olive!40}57 & \cellcolor{olive!26}35 & \cellcolor{olive!33}50 & \cellcolor{olive!40}62 & \cellcolor{olive!33}49 & \cellcolor{olive!26}40 & \cellcolor{olive!5}0 & \cellcolor{olive!40}61 & \cellcolor{olive!33}51 & \cellcolor{olive!33}52 & \cellcolor{olive!26}40 & \cellcolor{olive!19}28 & \cellcolor{olive!33}54 & \cellcolor{olive!19}33 & \cellcolor{olive!33}45 & \cellcolor{olive!33}45 \\
 & \texttt{Nemo} & \cellcolor{olive!19}20 & \cellcolor{olive!5}3 & \cellcolor{olive!40}62 & \cellcolor{olive!40}63 & \cellcolor{olive!40}63 & \cellcolor{olive!40}61 & \cellcolor{olive!40}70 & \cellcolor{olive!5}0 & \cellcolor{olive!26}39 & \cellcolor{olive!33}54 & \cellcolor{olive!33}53 & \cellcolor{olive!19}29 & \cellcolor{olive!33}55 & \cellcolor{olive!33}52 & \cellcolor{olive!40}59 & \cellcolor{olive!33}52 & \cellcolor{olive!33}48 & \cellcolor{olive!19}29 & \cellcolor{olive!40}65 & \cellcolor{olive!33}57 & \cellcolor{olive!5}0 & \cellcolor{olive!40}64 & \cellcolor{olive!40}60 & \cellcolor{olive!33}54 & \cellcolor{olive!40}58 & \cellcolor{olive!40}60 & \cellcolor{olive!40}64 & \cellcolor{olive!33}56 & \cellcolor{olive!40}60 & \cellcolor{olive!40}73 \\
 & \texttt{Gem4} & \cellcolor{olive!19}31 & \cellcolor{olive!26}41 & \cellcolor{olive!26}44 & \cellcolor{olive!33}45 & \cellcolor{olive!26}38 & \cellcolor{olive!26}38 & \cellcolor{olive!19}34 & \cellcolor{olive!5}0 & \cellcolor{olive!26}43 & \cellcolor{olive!33}49 & \cellcolor{olive!33}45 & \cellcolor{olive!12}12 & \cellcolor{olive!26}38 & \cellcolor{olive!26}43 & \cellcolor{olive!33}46 & \cellcolor{olive!33}52 & \cellcolor{olive!19}23 & \cellcolor{olive!19}26 & \cellcolor{olive!33}50 & \cellcolor{olive!33}53 & \cellcolor{olive!5}0 & \cellcolor{olive!26}42 & \cellcolor{olive!26}41 & \cellcolor{olive!26}39 & \cellcolor{olive!19}26 & \cellcolor{olive!26}36 & \cellcolor{olive!26}43 & \cellcolor{olive!19}29 & \cellcolor{olive!26}44 & \cellcolor{olive!19}27 \\
 & \texttt{Qwen} & \cellcolor{olive!19}22 & \cellcolor{olive!33}45 & \cellcolor{olive!19}33 & \cellcolor{olive!19}26 & \cellcolor{olive!26}39 & \cellcolor{olive!19}34 & \cellcolor{olive!26}35 & \cellcolor{olive!5}1 & \cellcolor{olive!26}40 & \cellcolor{olive!26}41 & \cellcolor{olive!26}44 & \cellcolor{olive!26}34 & \cellcolor{olive!33}48 & \cellcolor{olive!26}39 & \cellcolor{olive!26}40 & \cellcolor{olive!26}40 & \cellcolor{olive!26}43 & \cellcolor{olive!19}34 & \cellcolor{olive!19}25 & \cellcolor{olive!33}50 & \cellcolor{olive!5}3 & \cellcolor{olive!19}34 & \cellcolor{olive!26}40 & \cellcolor{olive!33}46 & \cellcolor{olive!26}36 & \cellcolor{olive!26}38 & \cellcolor{olive!26}38 & \cellcolor{olive!26}38 & \cellcolor{olive!19}34 & \cellcolor{olive!33}56 \\
 & \texttt{Mist} & \cellcolor{olive!12}15 & \cellcolor{olive!5}1 & \cellcolor{olive!12}11 & \cellcolor{olive!12}17 & \cellcolor{olive!12}19 & \cellcolor{olive!5}3 & \cellcolor{olive!19}30 & \cellcolor{olive!5}0 & \cellcolor{olive!5}0 & \cellcolor{olive!12}9 & \cellcolor{olive!5}6 & \cellcolor{olive!5}2 & \cellcolor{olive!5}6 & \cellcolor{olive!12}7 & \cellcolor{olive!12}11 & \cellcolor{olive!5}3 & \cellcolor{olive!5}2 & \cellcolor{olive!5}2 & \cellcolor{olive!12}16 & \cellcolor{olive!12}18 & \cellcolor{olive!5}0 & \cellcolor{olive!12}18 & \cellcolor{olive!12}17 & \cellcolor{olive!12}9 & \cellcolor{olive!5}4 & \cellcolor{olive!12}8 & \cellcolor{olive!12}18 & \cellcolor{olive!5}5 & \cellcolor{olive!12}10 & \cellcolor{olive!26}42 \\
 & \texttt{Aper} & \cellcolor{olive!5}5 & \cellcolor{olive!12}17 & \cellcolor{olive!19}23 & \cellcolor{olive!12}13 & \cellcolor{olive!12}16 & \cellcolor{olive!12}9 & \cellcolor{olive!19}23 & \cellcolor{olive!5}0 & \cellcolor{olive!12}12 & \cellcolor{olive!12}12 & \cellcolor{olive!12}15 & \cellcolor{olive!5}3 & \cellcolor{olive!12}12 & \cellcolor{olive!12}11 & \cellcolor{olive!12}16 & \cellcolor{olive!12}14 & \cellcolor{olive!12}10 & \cellcolor{olive!5}6 & \cellcolor{olive!12}14 & \cellcolor{olive!12}11 & \cellcolor{olive!5}0 & \cellcolor{olive!12}16 & \cellcolor{olive!12}15 & \cellcolor{olive!5}3 & \cellcolor{olive!12}18 & \cellcolor{olive!12}17 & \cellcolor{olive!12}15 & \cellcolor{olive!12}12 & \cellcolor{olive!19}19 & \cellcolor{olive!12}13 \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{@{}ll *{30}{c}@{}}
\toprule
\textbf{Game} & \textbf{Model} & \textbf{ar} & \textbf{bg} & \textbf{cs} & \textbf{da} & \textbf{de} & \textbf{el} & \textbf{en} & \textbf{es} & \textbf{et} & \textbf{fi} & \textbf{fr} & \textbf{ga} & \textbf{hr} & \textbf{hu} & \textbf{it} & \textbf{lt} & \textbf{lv} & \textbf{mt} & \textbf{nl} & \textbf{pl} & \textbf{pt} & \textbf{ro} & \textbf{ru} & \textbf{sk} & \textbf{sl} & \textbf{sr} & \textbf{sv} & \textbf{tr} & \textbf{uk} & \textbf{zh} \\
\midrule
\multirow{9}{*}{\texttt{tmw}} & \texttt{GPT} & \cellcolor{cyan!47}91 & \cellcolor{cyan!47}92 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}91 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}92 & \cellcolor{cyan!47}91 & \cellcolor{cyan!47}89 & \cellcolor{cyan!47}92 & \cellcolor{cyan!47}91 & \cellcolor{cyan!47}91 & \cellcolor{cyan!47}92 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}91 & \cellcolor{cyan!47}89 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}92 & \cellcolor{cyan!47}91 & \cellcolor{cyan!47}91 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}89 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}93 & \cellcolor{cyan!47}91 & \cellcolor{cyan!47}89 \\
 & \texttt{Opus} & \cellcolor{cyan!40}86 & \cellcolor{cyan!40}86 & \cellcolor{cyan!47}89 & \cellcolor{cyan!47}89 & \cellcolor{cyan!40}84 & \cellcolor{cyan!40}86 & \cellcolor{cyan!40}83 & \cellcolor{cyan!40}84 & \cellcolor{cyan!40}86 & \cellcolor{cyan!40}84 & \cellcolor{cyan!47}88 & \cellcolor{cyan!19}62 & \cellcolor{cyan!40}86 & \cellcolor{cyan!40}85 & \cellcolor{cyan!40}87 & \cellcolor{cyan!40}81 & \cellcolor{cyan!33}78 & \cellcolor{cyan!33}76 & \cellcolor{cyan!40}85 & \cellcolor{cyan!40}88 & \cellcolor{cyan!40}86 & \cellcolor{cyan!40}87 & \cellcolor{cyan!40}84 & \cellcolor{cyan!40}85 & \cellcolor{cyan!40}87 & \cellcolor{cyan!40}86 & \cellcolor{cyan!47}90 & \cellcolor{cyan!40}85 & \cellcolor{cyan!40}83 & \cellcolor{cyan!40}84 \\
 & \texttt{GLM} & \cellcolor{cyan!33}80 & \cellcolor{cyan!33}76 & \cellcolor{cyan!26}70 & \cellcolor{cyan!40}81 & \cellcolor{cyan!33}79 & \cellcolor{cyan!33}79 & \cellcolor{cyan!40}83 & \cellcolor{cyan!40}84 & \cellcolor{cyan!33}79 & \cellcolor{cyan!26}66 & \cellcolor{cyan!40}83 & \cellcolor{cyan!19}57 & \cellcolor{cyan!33}75 & \cellcolor{cyan!33}78 & \cellcolor{cyan!40}84 & \cellcolor{cyan!33}77 & \cellcolor{cyan!33}78 & \cellcolor{cyan!26}68 & \cellcolor{cyan!40}83 & \cellcolor{cyan!33}78 & \cellcolor{cyan!40}82 & \cellcolor{cyan!40}84 & \cellcolor{cyan!33}78 & \cellcolor{cyan!12}55 & \cellcolor{cyan!33}79 & \cellcolor{cyan!33}77 & \cellcolor{cyan!33}79 & \cellcolor{cyan!33}79 & \cellcolor{cyan!40}80 & \cellcolor{cyan!40}83 \\
 & \texttt{DSV4} & \cellcolor{cyan!26}71 & \cellcolor{cyan!33}76 & \cellcolor{cyan!40}81 & \cellcolor{cyan!40}81 & \cellcolor{cyan!33}79 & \cellcolor{cyan!33}77 & \cellcolor{cyan!33}79 & \cellcolor{cyan!33}77 & \cellcolor{cyan!33}79 & \cellcolor{cyan!33}78 & \cellcolor{cyan!40}81 & \cellcolor{cyan!26}73 & \cellcolor{cyan!33}77 & \cellcolor{cyan!40}83 & \cellcolor{cyan!33}79 & \cellcolor{cyan!26}74 & \cellcolor{cyan!40}80 & \cellcolor{cyan!26}73 & \cellcolor{cyan!40}80 & \cellcolor{cyan!40}80 & \cellcolor{cyan!33}75 & \cellcolor{cyan!40}82 & \cellcolor{cyan!40}81 & \cellcolor{cyan!40}81 & \cellcolor{cyan!33}79 & \cellcolor{cyan!33}76 & \cellcolor{cyan!40}81 & \cellcolor{cyan!33}78 & \cellcolor{cyan!40}81 & \cellcolor{cyan!33}77 \\
 & \texttt{Nemo} & \cellcolor{cyan!33}76 & \cellcolor{cyan!33}75 & \cellcolor{cyan!33}75 & \cellcolor{cyan!33}77 & \cellcolor{cyan!33}76 & \cellcolor{cyan!26}67 & \cellcolor{cyan!33}78 & \cellcolor{cyan!33}76 & \cellcolor{cyan!12}51 & \cellcolor{cyan!26}72 & \cellcolor{cyan!33}79 & \cellcolor{cyan!12}54 & \cellcolor{cyan!19}63 & \cellcolor{cyan!26}74 & \cellcolor{cyan!33}79 & \cellcolor{cyan!26}68 & \cellcolor{cyan!12}56 & \cellcolor{cyan!12}40 & \cellcolor{cyan!33}76 & \cellcolor{cyan!33}78 & \cellcolor{cyan!33}77 & \cellcolor{cyan!33}78 & \cellcolor{cyan!33}78 & \cellcolor{cyan!33}78 & \cellcolor{cyan!26}71 & \cellcolor{cyan!26}67 & \cellcolor{cyan!33}78 & \cellcolor{cyan!33}77 & \cellcolor{cyan!19}63 & \cellcolor{cyan!33}78 \\
 & \texttt{Gem4} & \cellcolor{cyan!19}61 & \cellcolor{cyan!19}56 & \cellcolor{cyan!19}60 & \cellcolor{cyan!12}52 & \cellcolor{cyan!12}54 & \cellcolor{cyan!19}61 & \cellcolor{cyan!19}57 & \cellcolor{cyan!19}63 & \cellcolor{cyan!12}43 & \cellcolor{cyan!12}55 & \cellcolor{cyan!19}61 & \cellcolor{cyan!12}44 & \cellcolor{cyan!19}62 & \cellcolor{cyan!12}55 & \cellcolor{cyan!19}62 & \cellcolor{cyan!19}58 & \cellcolor{cyan!19}58 & \cellcolor{cyan!12}55 & \cellcolor{cyan!19}63 & \cellcolor{cyan!12}52 & \cellcolor{cyan!19}59 & \cellcolor{cyan!19}58 & \cellcolor{cyan!19}58 & \cellcolor{cyan!19}62 & \cellcolor{cyan!19}58 & \cellcolor{cyan!12}56 & \cellcolor{cyan!19}61 & \cellcolor{cyan!12}54 & \cellcolor{cyan!12}56 & \cellcolor{cyan!19}58 \\
 & \texttt{Qwen} & \cellcolor{cyan!19}63 & \cellcolor{cyan!19}61 & \cellcolor{cyan!26}64 & \cellcolor{cyan!19}61 & \cellcolor{cyan!19}58 & \cellcolor{cyan!19}63 & \cellcolor{cyan!26}66 & \cellcolor{cyan!19}61 & \cellcolor{cyan!19}61 & \cellcolor{cyan!19}58 & \cellcolor{cyan!26}65 & \cellcolor{cyan!19}62 & \cellcolor{cyan!19}60 & \cellcolor{cyan!19}60 & \cellcolor{cyan!19}63 & \cellcolor{cyan!19}58 & \cellcolor{cyan!19}60 & \cellcolor{cyan!19}56 & \cellcolor{cyan!19}63 & \cellcolor{cyan!19}63 & \cellcolor{cyan!19}62 & \cellcolor{cyan!26}66 & \cellcolor{cyan!26}64 & \cellcolor{cyan!19}63 & \cellcolor{cyan!26}65 & \cellcolor{cyan!19}60 & \cellcolor{cyan!26}64 & \cellcolor{cyan!19}64 & \cellcolor{cyan!12}56 & \cellcolor{cyan!19}64 \\
 & \texttt{Mist} & \cellcolor{cyan!33}76 & \cellcolor{cyan!26}67 & \cellcolor{cyan!33}77 & \cellcolor{cyan!26}69 & \cellcolor{cyan!33}75 & \cellcolor{cyan!26}68 & \cellcolor{cyan!33}75 & \cellcolor{cyan!26}74 & \cellcolor{cyan!26}64 & \cellcolor{cyan!33}78 & \cellcolor{cyan!33}75 & \cellcolor{cyan!12}53 & \cellcolor{cyan!19}57 & \cellcolor{cyan!26}74 & \cellcolor{cyan!33}75 & \cellcolor{cyan!33}75 & \cellcolor{cyan!26}65 & \cellcolor{cyan!5}1 & \cellcolor{cyan!40}84 & \cellcolor{cyan!19}60 & \cellcolor{cyan!26}72 & \cellcolor{cyan!33}76 & \cellcolor{cyan!12}56 & \cellcolor{cyan!40}81 & \cellcolor{cyan!26}74 & \cellcolor{cyan!26}68 & \cellcolor{cyan!26}66 & \cellcolor{cyan!26}74 & \cellcolor{cyan!26}71 & \cellcolor{cyan!33}74 \\
 & \texttt{Aper} & \cellcolor{cyan!5}14 & \cellcolor{cyan!5}15 & \cellcolor{cyan!5}11 & \cellcolor{cyan!5}16 & \cellcolor{cyan!5}5 & \cellcolor{cyan!5}2 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}14 & \cellcolor{cyan!5}9 & \cellcolor{cyan!5}24 & \cellcolor{cyan!5}8 & \cellcolor{cyan!5}5 & \cellcolor{cyan!5}16 & \cellcolor{cyan!5}24 & \cellcolor{cyan!5}18 & \cellcolor{cyan!5}7 & \cellcolor{cyan!5}2 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}17 & \cellcolor{cyan!5}11 & \cellcolor{cyan!5}9 & \cellcolor{cyan!5}13 & \cellcolor{cyan!5}7 & \cellcolor{cyan!5}19 & \cellcolor{cyan!5}10 & \cellcolor{cyan!5}15 & \cellcolor{cyan!5}16 & \cellcolor{cyan!5}6 & \cellcolor{cyan!5}6 & \cellcolor{cyan!5}7 \\
\cmidrule(lr){1-32}
\multirow{9}{*}{\texttt{tmw-graph}} & \texttt{GPT} & \cellcolor{cyan!26}74 & \cellcolor{cyan!33}80 & \cellcolor{cyan!26}71 & \cellcolor{cyan!12}56 & \cellcolor{cyan!19}64 & \cellcolor{cyan!40}87 & \cellcolor{cyan!26}65 & \cellcolor{cyan!40}86 & \cellcolor{cyan!40}86 & \cellcolor{cyan!40}83 & \cellcolor{cyan!33}76 & \cellcolor{cyan!40}86 & \cellcolor{cyan!40}84 & \cellcolor{cyan!5}3 & \cellcolor{cyan!40}82 & \cellcolor{cyan!12}41 & \cellcolor{cyan!33}78 & \cellcolor{cyan!40}85 & \cellcolor{cyan!26}64 & \cellcolor{cyan!19}62 & \cellcolor{cyan!40}87 & \cellcolor{cyan!40}84 & \cellcolor{cyan!26}69 & \cellcolor{cyan!33}76 & \cellcolor{cyan!26}72 & \cellcolor{cyan!40}84 & \cellcolor{cyan!5}20 & \cellcolor{cyan!40}80 & \cellcolor{cyan!40}82 & \cellcolor{cyan!12}55 \\
 & \texttt{Opus} & \cellcolor{cyan!12}37 & \cellcolor{cyan!12}50 & \cellcolor{cyan!26}64 & \cellcolor{cyan!12}55 & \cellcolor{cyan!12}52 & \cellcolor{cyan!5}27 & \cellcolor{cyan!33}79 & \cellcolor{cyan!19}63 & \cellcolor{cyan!12}53 & \cellcolor{cyan!12}38 & \cellcolor{cyan!26}69 & \cellcolor{cyan!5}16 & \cellcolor{cyan!19}63 & \cellcolor{cyan!5}17 & \cellcolor{cyan!12}49 & \cellcolor{cyan!12}45 & \cellcolor{cyan!12}31 & \cellcolor{cyan!5}21 & \cellcolor{cyan!19}57 & \cellcolor{cyan!12}30 & \cellcolor{cyan!19}56 & \cellcolor{cyan!12}48 & \cellcolor{cyan!12}51 & \cellcolor{cyan!12}55 & \cellcolor{cyan!12}46 & \cellcolor{cyan!26}65 & \cellcolor{cyan!12}49 & \cellcolor{cyan!12}47 & \cellcolor{cyan!12}56 & \cellcolor{cyan!26}72 \\
 & \texttt{GLM} & \cellcolor{cyan!26}70 & \cellcolor{cyan!26}74 & \cellcolor{cyan!5}23 & \cellcolor{cyan!19}64 & \cellcolor{cyan!33}75 & \cellcolor{cyan!33}75 & \cellcolor{cyan!12}55 & \cellcolor{cyan!26}74 & \cellcolor{cyan!26}69 & \cellcolor{cyan!19}64 & \cellcolor{cyan!26}64 & \cellcolor{cyan!19}61 & \cellcolor{cyan!33}78 & \cellcolor{cyan!12}48 & \cellcolor{cyan!26}72 & \cellcolor{cyan!26}67 & \cellcolor{cyan!26}66 & \cellcolor{cyan!19}63 & \cellcolor{cyan!26}67 & \cellcolor{cyan!26}71 & \cellcolor{cyan!19}58 & \cellcolor{cyan!33}75 & \cellcolor{cyan!5}9 & \cellcolor{cyan!26}68 & \cellcolor{cyan!26}71 & \cellcolor{cyan!26}74 & \cellcolor{cyan!26}74 & \cellcolor{cyan!26}71 & \cellcolor{cyan!33}76 & \cellcolor{cyan!26}69 \\
 & \texttt{DSV4} & \cellcolor{cyan!33}77 & \cellcolor{cyan!40}80 & \cellcolor{cyan!40}83 & \cellcolor{cyan!40}81 & \cellcolor{cyan!33}77 & \cellcolor{cyan!40}80 & \cellcolor{cyan!33}76 & \cellcolor{cyan!33}78 & \cellcolor{cyan!33}76 & \cellcolor{cyan!33}79 & \cellcolor{cyan!33}77 & \cellcolor{cyan!26}72 & \cellcolor{cyan!33}75 & \cellcolor{cyan!19}57 & \cellcolor{cyan!26}73 & \cellcolor{cyan!33}78 & \cellcolor{cyan!26}66 & \cellcolor{cyan!33}78 & \cellcolor{cyan!33}74 & \cellcolor{cyan!33}78 & \cellcolor{cyan!26}73 & \cellcolor{cyan!33}76 & \cellcolor{cyan!26}74 & \cellcolor{cyan!40}81 & \cellcolor{cyan!33}77 & \cellcolor{cyan!26}70 & \cellcolor{cyan!33}79 & \cellcolor{cyan!26}72 & \cellcolor{cyan!33}77 & \cellcolor{cyan!33}77 \\
 & \texttt{Nemo} & \cellcolor{cyan!26}71 & \cellcolor{cyan!19}63 & \cellcolor{cyan!12}53 & \cellcolor{cyan!19}63 & \cellcolor{cyan!26}71 & \cellcolor{cyan!19}57 & \cellcolor{cyan!26}72 & \cellcolor{cyan!26}67 & \cellcolor{cyan!19}61 & \cellcolor{cyan!26}67 & \cellcolor{cyan!26}74 & \cellcolor{cyan!12}41 & \cellcolor{cyan!19}64 & \cellcolor{cyan!12}44 & \cellcolor{cyan!26}71 & \cellcolor{cyan!19}59 & \cellcolor{cyan!12}53 & \cellcolor{cyan!12}30 & \cellcolor{cyan!26}66 & \cellcolor{cyan!26}65 & \cellcolor{cyan!26}72 & \cellcolor{cyan!26}66 & \cellcolor{cyan!19}64 & \cellcolor{cyan!26}68 & \cellcolor{cyan!26}69 & \cellcolor{cyan!19}63 & \cellcolor{cyan!19}62 & \cellcolor{cyan!26}73 & \cellcolor{cyan!19}59 & \cellcolor{cyan!26}67 \\
 & \texttt{Gem4} & \cellcolor{cyan!19}58 & \cellcolor{cyan!19}58 & \cellcolor{cyan!12}52 & \cellcolor{cyan!12}51 & \cellcolor{cyan!12}55 & \cellcolor{cyan!12}43 & \cellcolor{cyan!19}57 & \cellcolor{cyan!19}58 & \cellcolor{cyan!12}52 & \cellcolor{cyan!12}55 & \cellcolor{cyan!12}56 & \cellcolor{cyan!12}38 & \cellcolor{cyan!19}56 & \cellcolor{cyan!12}41 & \cellcolor{cyan!12}54 & \cellcolor{cyan!12}54 & \cellcolor{cyan!12}51 & \cellcolor{cyan!19}60 & \cellcolor{cyan!12}55 & \cellcolor{cyan!12}56 & \cellcolor{cyan!12}54 & \cellcolor{cyan!19}57 & \cellcolor{cyan!12}52 & \cellcolor{cyan!19}57 & \cellcolor{cyan!19}57 & \cellcolor{cyan!19}61 & \cellcolor{cyan!19}56 & \cellcolor{cyan!12}54 & \cellcolor{cyan!12}55 & \cellcolor{cyan!19}62 \\
 & \texttt{Qwen} & \cellcolor{cyan!19}62 & \cellcolor{cyan!12}51 & \cellcolor{cyan!12}50 & \cellcolor{cyan!19}57 & \cellcolor{cyan!12}43 & \cellcolor{cyan!12}45 & \cellcolor{cyan!26}65 & \cellcolor{cyan!12}54 & \cellcolor{cyan!19}59 & \cellcolor{cyan!19}61 & \cellcolor{cyan!26}66 & \cellcolor{cyan!19}62 & \cellcolor{cyan!12}54 & \cellcolor{cyan!19}62 & \cellcolor{cyan!12}56 & \cellcolor{cyan!19}59 & \cellcolor{cyan!19}60 & \cellcolor{cyan!19}56 & \cellcolor{cyan!19}57 & \cellcolor{cyan!19}58 & \cellcolor{cyan!19}61 & \cellcolor{cyan!12}48 & \cellcolor{cyan!19}57 & \cellcolor{cyan!12}48 & \cellcolor{cyan!26}65 & \cellcolor{cyan!19}57 & \cellcolor{cyan!26}67 & \cellcolor{cyan!12}40 & \cellcolor{cyan!12}55 & \cellcolor{cyan!26}65 \\
 & \texttt{Mist} & \cellcolor{cyan!12}33 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}7 & \cellcolor{cyan!12}48 & \cellcolor{cyan!12}35 & \cellcolor{cyan!5}0 & \cellcolor{cyan!12}42 & \cellcolor{cyan!12}39 & \cellcolor{cyan!19}56 & \cellcolor{cyan!19}58 & \cellcolor{cyan!5}5 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}29 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}17 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!19}59 & \cellcolor{cyan!5}19 & \cellcolor{cyan!5}22 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}22 & \cellcolor{cyan!12}37 & \cellcolor{cyan!12}50 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}22 & \cellcolor{cyan!5}4 & \cellcolor{cyan!5}5 & \cellcolor{cyan!5}4 \\
 & \texttt{Aper} & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 & \cellcolor{cyan!5}0 \\
\cmidrule(lr){1-32}
\multirow{9}{*}{\texttt{tmw-room}} & \texttt{GPT} & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 \\
 & \texttt{Opus} & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 \\
 & \texttt{GLM} & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 & \cellcolor{cyan!40}87 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!40}87 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}97 & \cellcolor{cyan!40}83 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}90 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}93 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 \\
 & \texttt{DSV4} & \cellcolor{cyan!47}93 & \cellcolor{cyan!47}93 & \cellcolor{cyan!47}97 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}93 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}93 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}93 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}97 & \cellcolor{cyan!40}80 & \cellcolor{cyan!40}87 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}93 & \cellcolor{cyan!47}93 & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}93 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}90 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}97 & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}90 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 \\
 & \texttt{Nemo} & \cellcolor{cyan!55}100 & \cellcolor{cyan!40}87 & \cellcolor{cyan!47}97 & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!26}67 & \cellcolor{cyan!47}93 & \cellcolor{cyan!47}97 & \cellcolor{cyan!26}70 & \cellcolor{cyan!26}73 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!40}80 & \cellcolor{cyan!33}77 & \cellcolor{cyan!12}53 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}97 & \cellcolor{cyan!47}97 & \cellcolor{cyan!47}93 & \cellcolor{cyan!40}83 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!33}77 & \cellcolor{cyan!55}100 \\
 & \texttt{Gem4} & \cellcolor{cyan!33}77 & \cellcolor{cyan!40}80 & \cellcolor{cyan!40}87 & \cellcolor{cyan!40}87 & \cellcolor{cyan!47}90 & \cellcolor{cyan!19}63 & \cellcolor{cyan!40}87 & \cellcolor{cyan!40}87 & \cellcolor{cyan!33}77 & \cellcolor{cyan!40}83 & \cellcolor{cyan!40}87 & \cellcolor{cyan!26}70 & \cellcolor{cyan!47}93 & \cellcolor{cyan!19}60 & \cellcolor{cyan!33}77 & \cellcolor{cyan!33}77 & \cellcolor{cyan!33}77 & \cellcolor{cyan!19}63 & \cellcolor{cyan!26}73 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}93 & \cellcolor{cyan!26}70 & \cellcolor{cyan!40}83 & \cellcolor{cyan!40}83 & \cellcolor{cyan!33}77 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}90 & \cellcolor{cyan!33}77 & \cellcolor{cyan!40}87 & \cellcolor{cyan!26}73 \\
 & \texttt{Qwen} & \cellcolor{cyan!33}77 & \cellcolor{cyan!26}73 & \cellcolor{cyan!47}90 & \cellcolor{cyan!40}80 & \cellcolor{cyan!26}73 & \cellcolor{cyan!40}87 & \cellcolor{cyan!40}83 & \cellcolor{cyan!33}77 & \cellcolor{cyan!40}80 & \cellcolor{cyan!26}67 & \cellcolor{cyan!40}87 & \cellcolor{cyan!33}77 & \cellcolor{cyan!33}77 & \cellcolor{cyan!12}47 & \cellcolor{cyan!40}87 & \cellcolor{cyan!26}73 & \cellcolor{cyan!26}73 & \cellcolor{cyan!26}70 & \cellcolor{cyan!33}77 & \cellcolor{cyan!40}80 & \cellcolor{cyan!40}83 & \cellcolor{cyan!33}77 & \cellcolor{cyan!40}80 & \cellcolor{cyan!47}90 & \cellcolor{cyan!40}83 & \cellcolor{cyan!40}80 & \cellcolor{cyan!40}83 & \cellcolor{cyan!40}83 & \cellcolor{cyan!40}83 & \cellcolor{cyan!40}83 \\
 & \texttt{Mist} & \cellcolor{cyan!47}93 & \cellcolor{cyan!40}86 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}94 & \cellcolor{cyan!47}93 & \cellcolor{cyan!47}93 & \cellcolor{cyan!47}96 & \cellcolor{cyan!47}96 & \cellcolor{cyan!40}83 & \cellcolor{cyan!47}96 & \cellcolor{cyan!47}96 & \cellcolor{cyan!26}73 & \cellcolor{cyan!47}93 & \cellcolor{cyan!40}83 & \cellcolor{cyan!47}97 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!26}67 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}90 & \cellcolor{cyan!47}93 & \cellcolor{cyan!47}93 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}92 & \cellcolor{cyan!55}100 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}93 & \cellcolor{cyan!55}100 & \cellcolor{cyan!47}90 \\
 & \texttt{Aper} & \cellcolor{cyan!12}33 & \cellcolor{cyan!5}20 & \cellcolor{cyan!12}43 & \cellcolor{cyan!5}7 & \cellcolor{cyan!12}33 & \cellcolor{cyan!5}27 & \cellcolor{cyan!12}43 & \cellcolor{cyan!12}40 & \cellcolor{cyan!5}7 & \cellcolor{cyan!12}33 & \cellcolor{cyan!12}33 & \cellcolor{cyan!5}3 & \cellcolor{cyan!12}33 & \cellcolor{cyan!12}37 & \cellcolor{cyan!12}40 & \cellcolor{cyan!5}7 & \cellcolor{cyan!5}10 & \cellcolor{cyan!5}0 & \cellcolor{cyan!12}43 & \cellcolor{cyan!12}37 & \cellcolor{cyan!12}33 & \cellcolor{cyan!5}17 & \cellcolor{cyan!5}27 & \cellcolor{cyan!12}33 & \cellcolor{cyan!5}27 & \cellcolor{cyan!12}43 & \cellcolor{cyan!5}20 & \cellcolor{cyan!12}30 & \cellcolor{cyan!12}40 & \cellcolor{cyan!5}27 \\
\bottomrule
\end{tabular}
